On Filter Banks and Wavelets Based on Chebyshev Polynomials

In this paper we introduce a new family of wavelets, named Chebyshev wavelets, which are derived from conventional first and second kind Chebyshev polynomials. Properties of Chebyshev filter banks are investigated, including orthogonality and perfect reconstruction conditions. Chebyshev wavelets have compact support, their filters possess good selectivity, but they are not orthogonal. The convergence of the cascade algorithm of Chebyshev wavelets is proved by using properties of Markov chains. Computational implementation of these wavelets and some clear-cut applications are presented. Proposed wavelets are suitable for signal denoising.

==> cheb131.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-0.6}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,164){\makebox(0,0)[r]{-0.3}}
\put(459.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,328){\makebox(0,0)[r]{0.3}}
\put(459.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,410){\makebox(0,0)[r]{0.6}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(309.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(309,41){\makebox(0,0){5}}
\put(309.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,41){\makebox(0,0){10}}
\put(479.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{81.665pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140.0,410.0){\rule[-0.200pt]{81.665pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140,383){\usebox{\plotpoint}}
\multiput(140.58,375.89)(0.498,-2.030){65}{\rule{0.120pt}{1.712pt}}
\multiput(139.17,379.45)(34.000,-133.447){2}{\rule{0.400pt}{0.856pt}}
\multiput(208.58,246.00)(0.498,2.030){65}{\rule{0.120pt}{1.712pt}}
\multiput(207.17,246.00)(34.000,133.447){2}{\rule{0.400pt}{0.856pt}}
\multiput(242.58,375.89)(0.498,-2.030){65}{\rule{0.120pt}{1.712pt}}
\multiput(241.17,379.45)(34.000,-133.447){2}{\rule{0.400pt}{0.856pt}}
\put(174.0,246.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\multiput(309.58,238.89)(0.498,-2.030){65}{\rule{0.120pt}{1.712pt}}
\multiput(308.17,242.45)(34.000,-133.447){2}{\rule{0.400pt}{0.856pt}}
\multiput(343.58,109.00)(0.498,2.030){65}{\rule{0.120pt}{1.712pt}}
\multiput(342.17,109.00)(34.000,133.447){2}{\rule{0.400pt}{0.856pt}}
\put(276.0,246.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\multiput(411.58,238.89)(0.498,-2.030){65}{\rule{0.120pt}{1.712pt}}
\multiput(410.17,242.45)(34.000,-133.447){2}{\rule{0.400pt}{0.856pt}}
\put(377.0,246.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\end{picture}


==> cheb132.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-0.4}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,164){\makebox(0,0)[r]{-0.2}}
\put(459.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,328){\makebox(0,0)[r]{0.2}}
\put(459.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,410){\makebox(0,0)[r]{0.4}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(208.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(208,41){\makebox(0,0){5}}
\put(208.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276,41){\makebox(0,0){10}}
\put(276.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,41){\makebox(0,0){15}}
\put(343.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(411.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(411,41){\makebox(0,0){20}}
\put(411.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,41){\makebox(0,0){25}}
\put(479.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{81.665pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140.0,410.0){\rule[-0.200pt]{81.665pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140,391){\usebox{\plotpoint}}
\multiput(140.58,373.39)(0.494,-5.308){25}{\rule{0.119pt}{4.243pt}}
\multiput(139.17,382.19)(14.000,-136.194){2}{\rule{0.400pt}{2.121pt}}
\multiput(167.58,246.00)(0.494,5.308){25}{\rule{0.119pt}{4.243pt}}
\multiput(166.17,246.00)(14.000,136.194){2}{\rule{0.400pt}{2.121pt}}
\multiput(181.58,372.06)(0.493,-5.730){23}{\rule{0.119pt}{4.562pt}}
\multiput(180.17,381.53)(13.000,-135.532){2}{\rule{0.400pt}{2.281pt}}
\put(154.0,246.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(208.58,246.00)(0.493,5.730){23}{\rule{0.119pt}{4.562pt}}
\multiput(207.17,246.00)(13.000,135.532){2}{\rule{0.400pt}{2.281pt}}
\multiput(221.58,373.39)(0.494,-5.308){25}{\rule{0.119pt}{4.243pt}}
\multiput(220.17,382.19)(14.000,-136.194){2}{\rule{0.400pt}{2.121pt}}
\put(194.0,246.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(248.58,246.00)(0.494,5.308){25}{\rule{0.119pt}{4.243pt}}
\multiput(247.17,246.00)(14.000,136.194){2}{\rule{0.400pt}{2.121pt}}
\multiput(262.58,373.39)(0.494,-5.308){25}{\rule{0.119pt}{4.243pt}}
\multiput(261.17,382.19)(14.000,-136.194){2}{\rule{0.400pt}{2.121pt}}
\put(235.0,246.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(289.58,228.39)(0.494,-5.308){25}{\rule{0.119pt}{4.243pt}}
\multiput(288.17,237.19)(14.000,-136.194){2}{\rule{0.400pt}{2.121pt}}
\multiput(303.58,101.00)(0.493,5.730){23}{\rule{0.119pt}{4.562pt}}
\multiput(302.17,101.00)(13.000,135.532){2}{\rule{0.400pt}{2.281pt}}
\put(276.0,246.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(330.58,227.06)(0.493,-5.730){23}{\rule{0.119pt}{4.562pt}}
\multiput(329.17,236.53)(13.000,-135.532){2}{\rule{0.400pt}{2.281pt}}
\multiput(343.58,101.00)(0.494,5.308){25}{\rule{0.119pt}{4.243pt}}
\multiput(342.17,101.00)(14.000,136.194){2}{\rule{0.400pt}{2.121pt}}
\put(316.0,246.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(371.58,227.06)(0.493,-5.730){23}{\rule{0.119pt}{4.562pt}}
\multiput(370.17,236.53)(13.000,-135.532){2}{\rule{0.400pt}{2.281pt}}
\multiput(384.58,101.00)(0.494,5.308){25}{\rule{0.119pt}{4.243pt}}
\multiput(383.17,101.00)(14.000,136.194){2}{\rule{0.400pt}{2.121pt}}
\put(357.0,246.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(411.58,228.39)(0.494,-5.308){25}{\rule{0.119pt}{4.243pt}}
\multiput(410.17,237.19)(14.000,-136.194){2}{\rule{0.400pt}{2.121pt}}
\put(398.0,246.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}


==> cheb133.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{-0.3}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,164){\makebox(0,0)[r]{-0.15}}
\put(459.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,328){\makebox(0,0)[r]{0.15}}
\put(459.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,410){\makebox(0,0)[r]{0.3}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){0}}
\put(160.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(224.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(224,41){\makebox(0,0){10}}
\put(224.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,41){\makebox(0,0){20}}
\put(288.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351,41){\makebox(0,0){30}}
\put(351.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,41){\makebox(0,0){40}}
\put(415.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,41){\makebox(0,0){50}}
\put(479.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{76.847pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160.0,410.0){\rule[-0.200pt]{76.847pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160,383){\usebox{\plotpoint}}
\multiput(160.59,344.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(159.17,363.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\multiput(173.59,246.00)(0.482,12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(172.17,246.00)(6.000,117.836){2}{\rule{0.400pt}{4.617pt}}
\multiput(179.59,350.09)(0.485,-10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(178.17,366.54)(7.000,-120.544){2}{\rule{0.400pt}{3.964pt}}
\put(166.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(192.59,246.00)(0.482,12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(191.17,246.00)(6.000,117.836){2}{\rule{0.400pt}{4.617pt}}
\multiput(198.59,350.09)(0.485,-10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(197.17,366.54)(7.000,-120.544){2}{\rule{0.400pt}{3.964pt}}
\put(186.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(211.59,246.00)(0.482,12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(210.17,246.00)(6.000,117.836){2}{\rule{0.400pt}{4.617pt}}
\multiput(217.59,350.09)(0.485,-10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(216.17,366.54)(7.000,-120.544){2}{\rule{0.400pt}{3.964pt}}
\put(205.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(230.59,246.00)(0.485,10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(229.17,246.00)(7.000,120.544){2}{\rule{0.400pt}{3.964pt}}
\multiput(237.59,344.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(236.17,363.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\put(224.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(249.59,246.00)(0.485,10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(248.17,246.00)(7.000,120.544){2}{\rule{0.400pt}{3.964pt}}
\multiput(256.59,344.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(255.17,363.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\put(243.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(268.59,246.00)(0.485,10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(267.17,246.00)(7.000,120.544){2}{\rule{0.400pt}{3.964pt}}
\multiput(275.59,344.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(274.17,363.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\put(262.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(288.59,246.00)(0.482,12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(287.17,246.00)(6.000,117.836){2}{\rule{0.400pt}{4.617pt}}
\multiput(294.59,344.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(293.17,363.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\put(281.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(307.59,207.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(306.17,226.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\multiput(313.59,109.00)(0.482,12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(312.17,109.00)(6.000,117.836){2}{\rule{0.400pt}{4.617pt}}
\put(300.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(326.59,207.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(325.17,226.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\multiput(332.59,109.00)(0.485,10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(331.17,109.00)(7.000,120.544){2}{\rule{0.400pt}{3.964pt}}
\put(319.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(345.59,207.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(344.17,226.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\multiput(351.59,109.00)(0.485,10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(350.17,109.00)(7.000,120.544){2}{\rule{0.400pt}{3.964pt}}
\put(339.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(364.59,213.09)(0.485,-10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(363.17,229.54)(7.000,-120.544){2}{\rule{0.400pt}{3.964pt}}
\multiput(371.59,109.00)(0.482,12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(370.17,109.00)(6.000,117.836){2}{\rule{0.400pt}{4.617pt}}
\put(358.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(383.59,213.09)(0.485,-10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(382.17,229.54)(7.000,-120.544){2}{\rule{0.400pt}{3.964pt}}
\multiput(390.59,109.00)(0.482,12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(389.17,109.00)(6.000,117.836){2}{\rule{0.400pt}{4.617pt}}
\put(377.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(402.59,213.09)(0.485,-10.409){11}{\rule{0.117pt}{7.929pt}}
\multiput(401.17,229.54)(7.000,-120.544){2}{\rule{0.400pt}{3.964pt}}
\multiput(409.59,109.00)(0.482,12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(408.17,109.00)(6.000,117.836){2}{\rule{0.400pt}{4.617pt}}
\put(396.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(422.59,207.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(421.17,226.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\multiput(428.59,109.00)(0.482,12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(427.17,109.00)(6.000,117.836){2}{\rule{0.400pt}{4.617pt}}
\put(415.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(441.59,207.67)(0.482,-12.334){9}{\rule{0.116pt}{9.233pt}}
\multiput(440.17,226.84)(6.000,-117.836){2}{\rule{0.400pt}{4.617pt}}
\put(434.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> cheb134.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-0.2}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,164){\makebox(0,0)[r]{-0.1}}
\put(459.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,328){\makebox(0,0)[r]{0.1}}
\put(459.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,410){\makebox(0,0)[r]{0.2}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(225.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(225,41){\makebox(0,0){25}}
\put(225.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,41){\makebox(0,0){50}}
\put(310.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,41){\makebox(0,0){75}}
\put(394.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,41){\makebox(0,0){100}}
\put(479.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{81.665pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140.0,410.0){\rule[-0.200pt]{81.665pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140,391){\usebox{\plotpoint}}
\multiput(140.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(139.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(147.61,246.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(146.17,246.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(150.60,330.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(149.17,360.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\put(143.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(157.61,246.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(156.17,246.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(160.60,330.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(159.17,360.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\put(154.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(167.60,246.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(166.17,246.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(171.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(170.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(164.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(177.60,246.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(176.17,246.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(181.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(180.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(174.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(187.60,246.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(186.17,246.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(191.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(190.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(184.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(198.61,246.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(197.17,246.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(201.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(200.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(194.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(208.61,246.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(207.17,246.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(211.60,330.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(210.17,360.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\put(204.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(218.61,246.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(217.17,246.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(221.60,330.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(220.17,360.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\put(215.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(228.60,246.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(227.17,246.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(232.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(231.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(225.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(238.60,246.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(237.17,246.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(242.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(241.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(235.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(248.60,246.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(247.17,246.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(252.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(251.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(245.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(259.61,246.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(258.17,246.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(262.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(261.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(255.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(269.61,246.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(268.17,246.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(272.60,330.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(271.17,360.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\put(265.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(279.61,246.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(278.17,246.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(282.60,330.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(281.17,360.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\put(276.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(289.60,246.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(288.17,246.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(293.61,310.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(292.17,350.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(286.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(299.60,185.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(298.17,215.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(303.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(302.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(296.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(310.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(309.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(313.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(312.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(306.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(320.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(319.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(323.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(322.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(316.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(330.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(329.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(333.60,101.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(332.17,101.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\put(326.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(340.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(339.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(343.60,101.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(342.17,101.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\put(337.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(350.60,185.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(349.17,215.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(354.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(353.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(347.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(360.60,185.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(359.17,215.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(364.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(363.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(357.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(371.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(370.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(374.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(373.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(367.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(381.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(380.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(384.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(383.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(377.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(391.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(390.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(394.60,101.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(393.17,101.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\put(387.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(401.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(400.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(404.60,101.00)(0.468,21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(403.17,101.00)(4.000,114.697){2}{\rule{0.400pt}{7.300pt}}
\put(398.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(411.60,185.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(410.17,215.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(415.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(414.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(408.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(421.60,185.39)(0.468,-21.098){5}{\rule{0.113pt}{14.600pt}}
\multiput(420.17,215.70)(4.000,-114.697){2}{\rule{0.400pt}{7.300pt}}
\multiput(425.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(424.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(418.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(432.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(431.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(435.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(434.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(428.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(442.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(441.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\multiput(445.61,101.00)(0.447,32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(444.17,101.00)(3.000,104.665){2}{\rule{0.400pt}{9.717pt}}
\put(438.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(452.61,165.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(451.17,205.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(448.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}


==> cheb2-dec.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(933.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,246){\makebox(0,0)[r]{0.5}}
\put(933.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,410){\makebox(0,0)[r]{1}}
\put(933.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253,41){\makebox(0,0){0.5}}
\put(253.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,41){\makebox(0,0){1}}
\put(385.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518,41){\makebox(0,0){1.5}}
\put(518.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,41){\makebox(0,0){2}}
\put(650.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,41){\makebox(0,0){2.5}}
\put(783.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,41){\makebox(0,0){3}}
\put(915.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(120.0,410.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(120,82){\usebox{\plotpoint}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(122,408.67){\rule{0.241pt}{0.400pt}}
\multiput(122.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(123,409){\usebox{\plotpoint}}
\put(123.0,409.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(125.0,408.0){\usebox{\plotpoint}}
\put(126,406.67){\rule{0.241pt}{0.400pt}}
\multiput(126.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(125.0,408.0){\usebox{\plotpoint}}
\put(127,407){\usebox{\plotpoint}}
\put(127,407){\usebox{\plotpoint}}
\put(127,405.67){\rule{0.241pt}{0.400pt}}
\multiput(127.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(128,406){\usebox{\plotpoint}}
\put(128,404.67){\rule{0.241pt}{0.400pt}}
\multiput(128.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(129,405){\usebox{\plotpoint}}
\put(129,403.67){\rule{0.241pt}{0.400pt}}
\multiput(129.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130,404){\usebox{\plotpoint}}
\put(130.0,403.0){\usebox{\plotpoint}}
\put(130.0,403.0){\usebox{\plotpoint}}
\put(131.0,402.0){\usebox{\plotpoint}}
\put(131.0,402.0){\usebox{\plotpoint}}
\put(132,399.67){\rule{0.241pt}{0.400pt}}
\multiput(132.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(132.0,401.0){\usebox{\plotpoint}}
\put(133.0,399.0){\usebox{\plotpoint}}
\put(133.0,399.0){\usebox{\plotpoint}}
\put(134,396.67){\rule{0.241pt}{0.400pt}}
\multiput(134.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(134.0,398.0){\usebox{\plotpoint}}
\put(135,394.67){\rule{0.241pt}{0.400pt}}
\multiput(135.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135.0,396.0){\usebox{\plotpoint}}
\put(136,392.67){\rule{0.241pt}{0.400pt}}
\multiput(136.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(136.0,394.0){\usebox{\plotpoint}}
\put(137,390.67){\rule{0.241pt}{0.400pt}}
\multiput(137.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(137.0,392.0){\usebox{\plotpoint}}
\put(138,388.67){\rule{0.241pt}{0.400pt}}
\multiput(138.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(138.0,390.0){\usebox{\plotpoint}}
\put(139,386.67){\rule{0.241pt}{0.400pt}}
\multiput(139.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(139.0,388.0){\usebox{\plotpoint}}
\put(140,383.67){\rule{0.241pt}{0.400pt}}
\multiput(140.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(140.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(141,381.67){\rule{0.241pt}{0.400pt}}
\multiput(141.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141.0,383.0){\usebox{\plotpoint}}
\put(142,378.67){\rule{0.241pt}{0.400pt}}
\multiput(142.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(143,376.67){\rule{0.241pt}{0.400pt}}
\multiput(143.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(143.0,378.0){\usebox{\plotpoint}}
\put(144,373.67){\rule{0.241pt}{0.400pt}}
\multiput(144.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(145,370.67){\rule{0.241pt}{0.400pt}}
\multiput(145.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(145.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(146,367.67){\rule{0.241pt}{0.400pt}}
\multiput(146.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(146.67,364){\rule{0.400pt}{0.482pt}}
\multiput(146.17,365.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(147.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(148,361.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(148.0,363.0){\usebox{\plotpoint}}
\put(149,358.67){\rule{0.241pt}{0.400pt}}
\multiput(149.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(149.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(150,354.67){\rule{0.241pt}{0.400pt}}
\multiput(150.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(150.0,356.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(151,351.67){\rule{0.241pt}{0.400pt}}
\multiput(151.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(151.67,347){\rule{0.400pt}{0.482pt}}
\multiput(151.17,348.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(152.0,349.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(152.67,344){\rule{0.400pt}{0.482pt}}
\multiput(152.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(153.0,346.0){\usebox{\plotpoint}}
\put(153.67,341){\rule{0.400pt}{0.482pt}}
\multiput(153.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(154.0,343.0){\usebox{\plotpoint}}
\put(155,336.67){\rule{0.241pt}{0.400pt}}
\multiput(155.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(156,333.67){\rule{0.241pt}{0.400pt}}
\multiput(156.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(156.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(157,328.67){\rule{0.241pt}{0.400pt}}
\multiput(157.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157.0,330.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(157.67,325){\rule{0.400pt}{0.482pt}}
\multiput(157.17,326.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(158.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(158.67,322){\rule{0.400pt}{0.482pt}}
\multiput(158.17,323.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(159.0,324.0){\usebox{\plotpoint}}
\put(160,316.67){\rule{0.241pt}{0.400pt}}
\multiput(160.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(160.67,313){\rule{0.400pt}{0.482pt}}
\multiput(160.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(161.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(161.67,308){\rule{0.400pt}{0.482pt}}
\multiput(161.17,309.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(162.0,310.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(162.67,304){\rule{0.400pt}{0.482pt}}
\multiput(162.17,305.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(163.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(163.67,301){\rule{0.400pt}{0.482pt}}
\multiput(163.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(164.0,303.0){\usebox{\plotpoint}}
\put(164.67,295){\rule{0.400pt}{0.482pt}}
\multiput(164.17,296.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(165.0,297.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(166,291.67){\rule{0.241pt}{0.400pt}}
\multiput(166.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(166.67,286){\rule{0.400pt}{0.482pt}}
\multiput(166.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(167.0,288.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(167.67,282){\rule{0.400pt}{0.482pt}}
\multiput(167.17,283.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(168.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(168.67,278){\rule{0.400pt}{0.482pt}}
\multiput(168.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(169.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(170,272.67){\rule{0.241pt}{0.400pt}}
\multiput(170.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(170.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(170.67,269){\rule{0.400pt}{0.482pt}}
\multiput(170.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(171.0,271.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(171.67,263){\rule{0.400pt}{0.482pt}}
\multiput(171.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(172.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(172.67,259){\rule{0.400pt}{0.482pt}}
\multiput(172.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(173.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(173.67,255){\rule{0.400pt}{0.482pt}}
\multiput(173.17,256.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(174.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(174.67,249){\rule{0.400pt}{0.482pt}}
\multiput(174.17,250.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(175.0,251.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(175.67,245){\rule{0.400pt}{0.482pt}}
\multiput(175.17,246.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(176.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(176.67,239){\rule{0.400pt}{0.482pt}}
\multiput(176.17,240.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(177.0,241.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(177.67,235){\rule{0.400pt}{0.482pt}}
\multiput(177.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(178.0,237.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(178.67,231){\rule{0.400pt}{0.482pt}}
\multiput(178.17,232.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(179.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(179.67,225){\rule{0.400pt}{0.482pt}}
\multiput(179.17,226.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(180.0,227.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(180.67,221){\rule{0.400pt}{0.482pt}}
\multiput(180.17,222.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(181.67,215){\rule{0.400pt}{0.482pt}}
\multiput(181.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,217.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(182.67,211){\rule{0.400pt}{0.482pt}}
\multiput(182.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(183.67,207){\rule{0.400pt}{0.482pt}}
\multiput(183.17,208.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(184.0,209.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(184.67,200){\rule{0.400pt}{0.482pt}}
\multiput(184.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185.0,202.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(185.67,196){\rule{0.400pt}{0.482pt}}
\multiput(185.17,197.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.67,190){\rule{0.400pt}{0.482pt}}
\multiput(186.17,191.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(187.67,186){\rule{0.400pt}{0.482pt}}
\multiput(187.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188.0,188.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188.67,182){\rule{0.400pt}{0.482pt}}
\multiput(188.17,183.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.67,176){\rule{0.400pt}{0.482pt}}
\multiput(189.17,177.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(190.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(190.67,172){\rule{0.400pt}{0.482pt}}
\multiput(190.17,173.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(191.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.67,166){\rule{0.400pt}{0.482pt}}
\multiput(191.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(193,162.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193.67,159){\rule{0.400pt}{0.482pt}}
\multiput(193.17,160.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(194.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(194.67,153){\rule{0.400pt}{0.482pt}}
\multiput(194.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195.0,155.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(195.67,149){\rule{0.400pt}{0.482pt}}
\multiput(195.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(196.67,143){\rule{0.400pt}{0.482pt}}
\multiput(196.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(197.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(197.67,139){\rule{0.400pt}{0.482pt}}
\multiput(197.17,140.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(198.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(198.67,136){\rule{0.400pt}{0.482pt}}
\multiput(198.17,137.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(199.0,138.0){\usebox{\plotpoint}}
\put(199.67,130){\rule{0.400pt}{0.482pt}}
\multiput(199.17,131.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(200.67,126){\rule{0.400pt}{0.482pt}}
\multiput(200.17,127.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(201.67,121){\rule{0.400pt}{0.482pt}}
\multiput(201.17,122.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,123.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(202.67,117){\rule{0.400pt}{0.482pt}}
\multiput(202.17,118.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(203.0,119.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(203.67,114){\rule{0.400pt}{0.482pt}}
\multiput(203.17,115.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204.0,116.0){\usebox{\plotpoint}}
\put(205,108.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,110.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(205.67,105){\rule{0.400pt}{0.482pt}}
\multiput(205.17,106.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.0,107.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(206.67,100){\rule{0.400pt}{0.482pt}}
\multiput(206.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.0,102.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(208,96.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,97.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.0,98.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(208.67,93){\rule{0.400pt}{0.482pt}}
\multiput(208.17,94.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(209.0,95.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(210,88.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,89.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210.0,90.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(210.67,85){\rule{0.400pt}{0.482pt}}
\multiput(210.17,86.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211.0,87.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(212,81.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,81.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(213,84.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,84.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213.0,83.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(214,87.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,87.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,86.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(214.67,92){\rule{0.400pt}{0.482pt}}
\multiput(214.17,92.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,89.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(216,94.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,94.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,94.0){\usebox{\plotpoint}}
\put(216.67,99){\rule{0.400pt}{0.482pt}}
\multiput(216.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(217.0,96.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(218,101.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,101.0){\usebox{\plotpoint}}
\put(219,104.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,104.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220,108.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,106.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(221,110.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,110.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,110.0){\usebox{\plotpoint}}
\put(222,114.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,112.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222.67,117){\rule{0.400pt}{0.482pt}}
\multiput(222.17,117.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,116.0){\usebox{\plotpoint}}
\put(224,119.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,119.0){\usebox{\plotpoint}}
\put(225,122.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,121.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226,124.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,124.0){\usebox{\plotpoint}}
\put(227,127.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(228,129.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,129.0){\usebox{\plotpoint}}
\put(229,131.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,131.0){\usebox{\plotpoint}}
\put(230,134.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231,136.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,136.0){\usebox{\plotpoint}}
\put(232.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(232.0,140.0){\usebox{\plotpoint}}
\put(233,140.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,140.0){\usebox{\plotpoint}}
\put(234.0,142.0){\usebox{\plotpoint}}
\put(234.0,143.0){\usebox{\plotpoint}}
\put(235,144.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236,146){\usebox{\plotpoint}}
\put(236,145.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237,147.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,147.0){\usebox{\plotpoint}}
\put(238.0,149.0){\usebox{\plotpoint}}
\put(238.0,150.0){\usebox{\plotpoint}}
\put(239.0,150.0){\usebox{\plotpoint}}
\put(239.0,151.0){\usebox{\plotpoint}}
\put(240,151.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,151.0){\usebox{\plotpoint}}
\put(241,153){\usebox{\plotpoint}}
\put(241,152.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242,154){\usebox{\plotpoint}}
\put(242.0,154.0){\usebox{\plotpoint}}
\put(242.0,155.0){\usebox{\plotpoint}}
\put(243.0,155.0){\usebox{\plotpoint}}
\put(244,155.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,156.0){\usebox{\plotpoint}}
\put(245,157){\usebox{\plotpoint}}
\put(245,157){\usebox{\plotpoint}}
\put(245,156.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,158){\usebox{\plotpoint}}
\put(246.0,158.0){\usebox{\plotpoint}}
\put(247.0,158.0){\usebox{\plotpoint}}
\put(247.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249.0,159.0){\usebox{\plotpoint}}
\put(258,158.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,160.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(259,159){\usebox{\plotpoint}}
\put(260,157.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,159.0){\usebox{\plotpoint}}
\put(261,158){\usebox{\plotpoint}}
\put(261.0,158.0){\usebox{\plotpoint}}
\put(262.0,157.0){\usebox{\plotpoint}}
\put(263,155.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,157.0){\usebox{\plotpoint}}
\put(264,156){\usebox{\plotpoint}}
\put(264.0,156.0){\usebox{\plotpoint}}
\put(265,153.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,155.0){\usebox{\plotpoint}}
\put(266,154){\usebox{\plotpoint}}
\put(266.0,154.0){\usebox{\plotpoint}}
\put(267,151.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,153.0){\usebox{\plotpoint}}
\put(268,152){\usebox{\plotpoint}}
\put(268,150.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,151){\usebox{\plotpoint}}
\put(269,149.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,150){\usebox{\plotpoint}}
\put(270.0,149.0){\usebox{\plotpoint}}
\put(270.0,149.0){\usebox{\plotpoint}}
\put(271.0,148.0){\usebox{\plotpoint}}
\put(271.0,148.0){\usebox{\plotpoint}}
\put(272.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.0,146.0){\usebox{\plotpoint}}
\put(273.0,145.0){\usebox{\plotpoint}}
\put(273.0,145.0){\usebox{\plotpoint}}
\put(274,142.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,144.0){\usebox{\plotpoint}}
\put(275,143){\usebox{\plotpoint}}
\put(275,140.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,142.0){\usebox{\plotpoint}}
\put(276,141){\usebox{\plotpoint}}
\put(276,139.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,137.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,139.0){\usebox{\plotpoint}}
\put(278.0,137.0){\usebox{\plotpoint}}
\put(278.0,137.0){\usebox{\plotpoint}}
\put(279,134.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,136.0){\usebox{\plotpoint}}
\put(280,132.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,134.0){\usebox{\plotpoint}}
\put(281,130.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,132.0){\usebox{\plotpoint}}
\put(282,131){\usebox{\plotpoint}}
\put(282,128.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,130.0){\usebox{\plotpoint}}
\put(283,126.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,128.0){\usebox{\plotpoint}}
\put(284,127){\usebox{\plotpoint}}
\put(284,125.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285,122.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,124.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286,123){\usebox{\plotpoint}}
\put(286,121.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,118.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,120.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288,116.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,118.0){\usebox{\plotpoint}}
\put(289,117){\usebox{\plotpoint}}
\put(289,115.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290,112.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291,110.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,111.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,112.0){\usebox{\plotpoint}}
\put(292,108.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,110.0){\usebox{\plotpoint}}
\put(293,106.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,108.0){\usebox{\plotpoint}}
\put(294,104.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,106.0){\usebox{\plotpoint}}
\put(295,101.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,101.0){\usebox{\plotpoint}}
\put(296.0,101.0){\usebox{\plotpoint}}
\put(297,97.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,98.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298,95.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,96.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,97.0){\usebox{\plotpoint}}
\put(299,93.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,94.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,95.0){\usebox{\plotpoint}}
\put(300,90.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,91.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,92.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301,91){\usebox{\plotpoint}}
\put(301,89.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,90.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,86.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,87.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,88.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303,84.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,85.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,86.0){\usebox{\plotpoint}}
\put(304,82.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,84.0){\usebox{\plotpoint}}
\put(305,81.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,81.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,82.0){\usebox{\plotpoint}}
\put(306,83.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,83.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,83.0){\usebox{\plotpoint}}
\put(307,86.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,86.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,85.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308,88.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,88.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,88.0){\usebox{\plotpoint}}
\put(309,90){\usebox{\plotpoint}}
\put(309,89.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,89.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,92.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,92.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,91.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(311.0,94.0){\usebox{\plotpoint}}
\put(311.0,95.0){\usebox{\plotpoint}}
\put(312,96.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,96.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,95.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313,98.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,98.0){\usebox{\plotpoint}}
\put(314,100){\usebox{\plotpoint}}
\put(314,99.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,102.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,102.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,101.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316,104){\usebox{\plotpoint}}
\put(316,103.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,103.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,105.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317.0,107.0){\usebox{\plotpoint}}
\put(318,107.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,107.0){\usebox{\plotpoint}}
\put(319.0,109.0){\usebox{\plotpoint}}
\put(319.0,110.0){\usebox{\plotpoint}}
\put(320,111.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,111.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,110.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321,113){\usebox{\plotpoint}}
\put(321,112.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,114.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,114.0){\usebox{\plotpoint}}
\put(323.0,116.0){\usebox{\plotpoint}}
\put(323.0,117.0){\usebox{\plotpoint}}
\put(324,117.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,117.0){\usebox{\plotpoint}}
\put(325,119){\usebox{\plotpoint}}
\put(325.0,119.0){\usebox{\plotpoint}}
\put(325.0,120.0){\usebox{\plotpoint}}
\put(326,120.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,120.0){\usebox{\plotpoint}}
\put(327,122){\usebox{\plotpoint}}
\put(327.0,122.0){\usebox{\plotpoint}}
\put(327.0,123.0){\usebox{\plotpoint}}
\put(328.0,123.0){\usebox{\plotpoint}}
\put(328.0,124.0){\usebox{\plotpoint}}
\put(329,124.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,124.0){\usebox{\plotpoint}}
\put(330,126){\usebox{\plotpoint}}
\put(330,125.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,127){\usebox{\plotpoint}}
\put(331,126.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,128){\usebox{\plotpoint}}
\put(332.0,128.0){\usebox{\plotpoint}}
\put(332.0,129.0){\usebox{\plotpoint}}
\put(333.0,129.0){\usebox{\plotpoint}}
\put(333.0,130.0){\usebox{\plotpoint}}
\put(334.0,130.0){\usebox{\plotpoint}}
\put(334.0,131.0){\usebox{\plotpoint}}
\put(335.0,131.0){\usebox{\plotpoint}}
\put(335.0,132.0){\usebox{\plotpoint}}
\put(336.0,132.0){\usebox{\plotpoint}}
\put(336.0,133.0){\usebox{\plotpoint}}
\put(337.0,133.0){\usebox{\plotpoint}}
\put(338,133.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,134.0){\usebox{\plotpoint}}
\put(339,135){\usebox{\plotpoint}}
\put(339,135){\usebox{\plotpoint}}
\put(339.0,135.0){\usebox{\plotpoint}}
\put(340.0,135.0){\usebox{\plotpoint}}
\put(340.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,136.0){\usebox{\plotpoint}}
\put(342.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,137.0){\usebox{\plotpoint}}
\put(347,137.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(348,139){\usebox{\plotpoint}}
\put(348.0,139.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(352.0,138.0){\usebox{\plotpoint}}
\put(352.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(356.0,137.0){\usebox{\plotpoint}}
\put(358,135.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,136){\usebox{\plotpoint}}
\put(359,136){\usebox{\plotpoint}}
\put(359.0,136.0){\usebox{\plotpoint}}
\put(360.0,135.0){\usebox{\plotpoint}}
\put(360.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,134.0){\usebox{\plotpoint}}
\put(362.0,134.0){\usebox{\plotpoint}}
\put(363.0,133.0){\usebox{\plotpoint}}
\put(363.0,133.0){\usebox{\plotpoint}}
\put(364.0,132.0){\usebox{\plotpoint}}
\put(364.0,132.0){\usebox{\plotpoint}}
\put(365.0,131.0){\usebox{\plotpoint}}
\put(366,129.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,131.0){\usebox{\plotpoint}}
\put(367,130){\usebox{\plotpoint}}
\put(367.0,129.0){\usebox{\plotpoint}}
\put(368,127.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,129.0){\usebox{\plotpoint}}
\put(369,128){\usebox{\plotpoint}}
\put(369.0,127.0){\usebox{\plotpoint}}
\put(369.0,127.0){\usebox{\plotpoint}}
\put(370.0,126.0){\usebox{\plotpoint}}
\put(370.0,126.0){\usebox{\plotpoint}}
\put(371.0,125.0){\usebox{\plotpoint}}
\put(371.0,125.0){\usebox{\plotpoint}}
\put(372,122.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,124.0){\usebox{\plotpoint}}
\put(373,123){\usebox{\plotpoint}}
\put(373,121.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,122){\usebox{\plotpoint}}
\put(374,119.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,121.0){\usebox{\plotpoint}}
\put(375,120){\usebox{\plotpoint}}
\put(375,118.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,119){\usebox{\plotpoint}}
\put(376,117.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,118){\usebox{\plotpoint}}
\put(377,115.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,117.0){\usebox{\plotpoint}}
\put(378,116){\usebox{\plotpoint}}
\put(378,114.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,112.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,114.0){\usebox{\plotpoint}}
\put(380,113){\usebox{\plotpoint}}
\put(380,111.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,111.0){\usebox{\plotpoint}}
\put(381.0,111.0){\usebox{\plotpoint}}
\put(382.0,109.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382.0,109.0){\usebox{\plotpoint}}
\put(383,106.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,108.0){\usebox{\plotpoint}}
\put(384,104.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,106.0){\usebox{\plotpoint}}
\put(385.0,104.0){\usebox{\plotpoint}}
\put(385.0,104.0){\usebox{\plotpoint}}
\put(386,100.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,102.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387,101){\usebox{\plotpoint}}
\put(387,99.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,99.0){\usebox{\plotpoint}}
\put(388.0,99.0){\usebox{\plotpoint}}
\put(389,95.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,96.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,97.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390,96){\usebox{\plotpoint}}
\put(390,94.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,95.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,92.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,93.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,94.0){\usebox{\plotpoint}}
\put(392,93){\usebox{\plotpoint}}
\put(392,90.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,91.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,92.0){\usebox{\plotpoint}}
\put(393,88.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,89.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,90.0){\usebox{\plotpoint}}
\put(394,89){\usebox{\plotpoint}}
\put(394,86.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,87.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,88.0){\usebox{\plotpoint}}
\put(395.0,86.0){\usebox{\plotpoint}}
\put(395.0,86.0){\usebox{\plotpoint}}
\put(396,83.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,84.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,85.0){\usebox{\plotpoint}}
\put(397,81.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,82.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,83.0){\usebox{\plotpoint}}
\put(398,82.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,82.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,82.0){\usebox{\plotpoint}}
\put(399,84.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,84.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,84.0){\usebox{\plotpoint}}
\put(400,86.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,86.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,86.0){\usebox{\plotpoint}}
\put(401,88){\usebox{\plotpoint}}
\put(401,87.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,87.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,89.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.0,91.0){\usebox{\plotpoint}}
\put(403,91.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,91.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,91.0){\usebox{\plotpoint}}
\put(404,93.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,93.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,93.0){\usebox{\plotpoint}}
\put(405,95){\usebox{\plotpoint}}
\put(405,95.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,95.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,95.0){\usebox{\plotpoint}}
\put(406.0,97.0){\usebox{\plotpoint}}
\put(406.0,98.0){\usebox{\plotpoint}}
\put(407.0,98.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.0,100.0){\usebox{\plotpoint}}
\put(408,100.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,100.0){\usebox{\plotpoint}}
\put(409.0,102.0){\usebox{\plotpoint}}
\put(409.0,103.0){\usebox{\plotpoint}}
\put(410.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410.0,105.0){\usebox{\plotpoint}}
\put(411,105.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,105.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,105.0){\usebox{\plotpoint}}
\put(412,107.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,107.0){\usebox{\plotpoint}}
\put(413.0,109.0){\usebox{\plotpoint}}
\put(413.0,110.0){\usebox{\plotpoint}}
\put(414,110.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,110.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,110.0){\usebox{\plotpoint}}
\put(415,112){\usebox{\plotpoint}}
\put(415,112.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,112.0){\usebox{\plotpoint}}
\put(416,114){\usebox{\plotpoint}}
\put(416.0,114.0){\usebox{\plotpoint}}
\put(417,114.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,115.0){\usebox{\plotpoint}}
\put(418,116.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,116.0){\usebox{\plotpoint}}
\put(419,118.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,118.0){\usebox{\plotpoint}}
\put(420,120){\usebox{\plotpoint}}
\put(420,119.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,121){\usebox{\plotpoint}}
\put(421,121.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,121.0){\usebox{\plotpoint}}
\put(422,123){\usebox{\plotpoint}}
\put(422,122.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,124){\usebox{\plotpoint}}
\put(423,123.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,125){\usebox{\plotpoint}}
\put(424.0,125.0){\usebox{\plotpoint}}
\put(424.0,126.0){\usebox{\plotpoint}}
\put(425.0,126.0){\usebox{\plotpoint}}
\put(425.0,127.0){\usebox{\plotpoint}}
\put(426.0,127.0){\usebox{\plotpoint}}
\put(426.0,128.0){\usebox{\plotpoint}}
\put(427.0,128.0){\usebox{\plotpoint}}
\put(427.0,129.0){\usebox{\plotpoint}}
\put(428.0,129.0){\usebox{\plotpoint}}
\put(428.0,130.0){\usebox{\plotpoint}}
\put(429.0,130.0){\usebox{\plotpoint}}
\put(429.0,131.0){\usebox{\plotpoint}}
\put(430.0,131.0){\usebox{\plotpoint}}
\put(431,131.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,132.0){\usebox{\plotpoint}}
\put(432,133){\usebox{\plotpoint}}
\put(432,133){\usebox{\plotpoint}}
\put(432,132.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,134){\usebox{\plotpoint}}
\put(433.0,134.0){\usebox{\plotpoint}}
\put(434.0,134.0){\usebox{\plotpoint}}
\put(434.0,135.0){\usebox{\plotpoint}}
\put(435.0,135.0){\usebox{\plotpoint}}
\put(435.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437.0,136.0){\usebox{\plotpoint}}
\put(439,136.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,138){\usebox{\plotpoint}}
\put(440,138){\usebox{\plotpoint}}
\put(440.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(443.0,138.0){\usebox{\plotpoint}}
\put(447,137.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,139.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(448,138){\usebox{\plotpoint}}
\put(448.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(451.0,137.0){\usebox{\plotpoint}}
\put(453,135.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,136){\usebox{\plotpoint}}
\put(454,136){\usebox{\plotpoint}}
\put(454.0,136.0){\usebox{\plotpoint}}
\put(455.0,135.0){\usebox{\plotpoint}}
\put(456,133.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,135.0){\usebox{\plotpoint}}
\put(457,134){\usebox{\plotpoint}}
\put(457.0,134.0){\usebox{\plotpoint}}
\put(458.0,133.0){\usebox{\plotpoint}}
\put(458.0,133.0){\usebox{\plotpoint}}
\put(459.0,132.0){\usebox{\plotpoint}}
\put(460,130.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,132.0){\usebox{\plotpoint}}
\put(461,131){\usebox{\plotpoint}}
\put(461,129.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,130){\usebox{\plotpoint}}
\put(462.0,129.0){\usebox{\plotpoint}}
\put(463,127.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,129.0){\usebox{\plotpoint}}
\put(464,128){\usebox{\plotpoint}}
\put(464.0,127.0){\usebox{\plotpoint}}
\put(464.0,127.0){\usebox{\plotpoint}}
\put(465.0,126.0){\usebox{\plotpoint}}
\put(465.0,126.0){\usebox{\plotpoint}}
\put(466.0,125.0){\usebox{\plotpoint}}
\put(466.0,125.0){\usebox{\plotpoint}}
\put(467.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,123.0){\usebox{\plotpoint}}
\put(468.0,122.0){\usebox{\plotpoint}}
\put(468.0,122.0){\usebox{\plotpoint}}
\put(469,119.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,121.0){\usebox{\plotpoint}}
\put(470.0,119.0){\usebox{\plotpoint}}
\put(470.0,119.0){\usebox{\plotpoint}}
\put(471,116.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,118.0){\usebox{\plotpoint}}
\put(472,117){\usebox{\plotpoint}}
\put(472,114.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,116.0){\usebox{\plotpoint}}
\put(473,115){\usebox{\plotpoint}}
\put(473,113.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,113.0){\usebox{\plotpoint}}
\put(474.0,113.0){\usebox{\plotpoint}}
\put(475.0,111.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475.0,111.0){\usebox{\plotpoint}}
\put(476,108.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,110.0){\usebox{\plotpoint}}
\put(477,106.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,108.0){\usebox{\plotpoint}}
\put(478.0,105.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479,103.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,105.0){\usebox{\plotpoint}}
\put(480,100.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,102.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(481,101){\usebox{\plotpoint}}
\put(481,98.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,100.0){\usebox{\plotpoint}}
\put(482,96.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,97.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,98.0){\usebox{\plotpoint}}
\put(483,97){\usebox{\plotpoint}}
\put(483,95.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,96.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,92.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,93.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,94.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.0,92.0){\usebox{\plotpoint}}
\put(485.0,92.0){\usebox{\plotpoint}}
\put(486,88.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,89.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,90.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487,86.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,87.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,88.0){\usebox{\plotpoint}}
\put(488,84.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,85.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,86.0){\usebox{\plotpoint}}
\put(489,85){\usebox{\plotpoint}}
\put(489,82.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,84.0){\usebox{\plotpoint}}
\put(490,81.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,81.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,82.0){\usebox{\plotpoint}}
\put(491,84.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,84.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,83.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,86.0){\usebox{\plotpoint}}
\put(492.0,87.0){\usebox{\plotpoint}}
\put(493,87.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,87.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,87.0){\usebox{\plotpoint}}
\put(494,90.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,90.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,89.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495,92.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,92.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,92.0){\usebox{\plotpoint}}
\put(496,94.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,94.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,94.0){\usebox{\plotpoint}}
\put(497,96.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,96.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,96.0){\usebox{\plotpoint}}
\put(498,98.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,98.0){\usebox{\plotpoint}}
\put(499,101.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500,103.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,103.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,103.0){\usebox{\plotpoint}}
\put(501,105.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,105.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,105.0){\usebox{\plotpoint}}
\put(502,107){\usebox{\plotpoint}}
\put(502,107.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,107.0){\usebox{\plotpoint}}
\put(503,109.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,109.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,109.0){\usebox{\plotpoint}}
\put(504,112.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,111.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.0,114.0){\usebox{\plotpoint}}
\put(505.0,115.0){\usebox{\plotpoint}}
\put(506,115.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,115.0){\usebox{\plotpoint}}
\put(507,118.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,117.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508.0,120.0){\usebox{\plotpoint}}
\put(508.0,121.0){\usebox{\plotpoint}}
\put(509,121.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,121.0){\usebox{\plotpoint}}
\put(510,124.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511,126){\usebox{\plotpoint}}
\put(511,125.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,128.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513,130){\usebox{\plotpoint}}
\put(513,130.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,131.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,130.0){\usebox{\plotpoint}}
\put(515,133){\usebox{\plotpoint}}
\put(515,133.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,133.0){\usebox{\plotpoint}}
\put(516,135.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,135.0){\usebox{\plotpoint}}
\put(517,137.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,137.0){\usebox{\plotpoint}}
\put(518,139){\usebox{\plotpoint}}
\put(518,138.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,140.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,140.0){\usebox{\plotpoint}}
\put(520.0,142.0){\usebox{\plotpoint}}
\put(520.0,143.0){\usebox{\plotpoint}}
\put(521,143.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,143.0){\usebox{\plotpoint}}
\put(522.0,145.0){\usebox{\plotpoint}}
\put(522.0,146.0){\usebox{\plotpoint}}
\put(523.0,146.0){\usebox{\plotpoint}}
\put(523.0,147.0){\usebox{\plotpoint}}
\put(524.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,149.0){\usebox{\plotpoint}}
\put(525.0,149.0){\usebox{\plotpoint}}
\put(525.0,150.0){\usebox{\plotpoint}}
\put(526,150.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,150.0){\usebox{\plotpoint}}
\put(527,152){\usebox{\plotpoint}}
\put(527,151.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,153){\usebox{\plotpoint}}
\put(528.0,153.0){\usebox{\plotpoint}}
\put(529,153.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,153.0){\usebox{\plotpoint}}
\put(530,155){\usebox{\plotpoint}}
\put(530.0,155.0){\usebox{\plotpoint}}
\put(531.0,155.0){\usebox{\plotpoint}}
\put(531.0,156.0){\usebox{\plotpoint}}
\put(532.0,156.0){\usebox{\plotpoint}}
\put(533,156.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,157.0){\usebox{\plotpoint}}
\put(534,158){\usebox{\plotpoint}}
\put(534,158){\usebox{\plotpoint}}
\put(534.0,158.0){\usebox{\plotpoint}}
\put(535.0,158.0){\usebox{\plotpoint}}
\put(535.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,159.0){\usebox{\plotpoint}}
\put(537.0,160.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(546.0,159.0){\usebox{\plotpoint}}
\put(546.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,158.0){\usebox{\plotpoint}}
\put(549,156.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,158.0){\usebox{\plotpoint}}
\put(550,157){\usebox{\plotpoint}}
\put(550.0,157.0){\usebox{\plotpoint}}
\put(551.0,156.0){\usebox{\plotpoint}}
\put(551.0,156.0){\usebox{\plotpoint}}
\put(552.0,155.0){\usebox{\plotpoint}}
\put(552.0,155.0){\usebox{\plotpoint}}
\put(553.0,154.0){\usebox{\plotpoint}}
\put(553.0,154.0){\usebox{\plotpoint}}
\put(554.0,153.0){\usebox{\plotpoint}}
\put(554.0,153.0){\usebox{\plotpoint}}
\put(555,150.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,152.0){\usebox{\plotpoint}}
\put(556,151){\usebox{\plotpoint}}
\put(556.0,150.0){\usebox{\plotpoint}}
\put(556.0,150.0){\usebox{\plotpoint}}
\put(557.0,149.0){\usebox{\plotpoint}}
\put(557.0,149.0){\usebox{\plotpoint}}
\put(558,146.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,148.0){\usebox{\plotpoint}}
\put(559,147){\usebox{\plotpoint}}
\put(559,144.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,146.0){\usebox{\plotpoint}}
\put(560.0,144.0){\usebox{\plotpoint}}
\put(560.0,144.0){\usebox{\plotpoint}}
\put(561,140.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(562,141){\usebox{\plotpoint}}
\put(562,139.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,137.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,139.0){\usebox{\plotpoint}}
\put(564,134.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(565,135){\usebox{\plotpoint}}
\put(565,133.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,131.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,133.0){\usebox{\plotpoint}}
\put(567,128.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(568,126.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,128.0){\usebox{\plotpoint}}
\put(568.67,123){\rule{0.400pt}{0.482pt}}
\multiput(568.17,124.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(570,120.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,122.0){\usebox{\plotpoint}}
\put(571,118.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,120.0){\usebox{\plotpoint}}
\put(571.67,115){\rule{0.400pt}{0.482pt}}
\multiput(571.17,116.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572.0,117.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573,112.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,114.0){\usebox{\plotpoint}}
\put(574,108.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,110.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(575,106.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,108.0){\usebox{\plotpoint}}
\put(576,103.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,105.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577,99.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,101.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(578,95.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,96.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.67,94){\rule{0.400pt}{0.482pt}}
\multiput(578.17,95.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,97.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(580,89.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,90.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,91.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(580.67,85){\rule{0.400pt}{0.482pt}}
\multiput(580.17,86.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581.0,87.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(581.67,82){\rule{0.400pt}{0.482pt}}
\multiput(581.17,83.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(582.0,84.0){\usebox{\plotpoint}}
\put(582.67,85){\rule{0.400pt}{0.482pt}}
\multiput(582.17,85.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(583.67,88){\rule{0.400pt}{0.482pt}}
\multiput(583.17,88.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,87.0){\usebox{\plotpoint}}
\put(584.67,91){\rule{0.400pt}{0.482pt}}
\multiput(584.17,91.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,90.0){\usebox{\plotpoint}}
\put(585.67,96){\rule{0.400pt}{0.482pt}}
\multiput(585.17,96.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,93.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(587,99.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,98.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587.67,103){\rule{0.400pt}{0.482pt}}
\multiput(587.17,103.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588.0,101.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588.67,108){\rule{0.400pt}{0.482pt}}
\multiput(588.17,108.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(589.0,105.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(590,111.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,111.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,110.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(590.67,117){\rule{0.400pt}{0.482pt}}
\multiput(590.17,117.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(591.67,120){\rule{0.400pt}{0.482pt}}
\multiput(591.17,120.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,119.0){\usebox{\plotpoint}}
\put(592.67,124){\rule{0.400pt}{0.482pt}}
\multiput(592.17,124.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(593.67,129){\rule{0.400pt}{0.482pt}}
\multiput(593.17,129.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(594.0,126.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(594.67,133){\rule{0.400pt}{0.482pt}}
\multiput(594.17,133.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595.67,139){\rule{0.400pt}{0.482pt}}
\multiput(595.17,139.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(597,142.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(597.67,146){\rule{0.400pt}{0.482pt}}
\multiput(597.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(598.67,152){\rule{0.400pt}{0.482pt}}
\multiput(598.17,152.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(599.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(599.67,156){\rule{0.400pt}{0.482pt}}
\multiput(599.17,156.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600.67,160){\rule{0.400pt}{0.482pt}}
\multiput(600.17,160.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(601.67,166){\rule{0.400pt}{0.482pt}}
\multiput(601.17,166.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(602.67,170){\rule{0.400pt}{0.482pt}}
\multiput(602.17,170.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(603.0,168.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(603.67,176){\rule{0.400pt}{0.482pt}}
\multiput(603.17,176.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(604.67,180){\rule{0.400pt}{0.482pt}}
\multiput(604.17,180.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.67,184){\rule{0.400pt}{0.482pt}}
\multiput(605.17,184.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606.0,182.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.67,190){\rule{0.400pt}{0.482pt}}
\multiput(606.17,190.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607.0,186.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(607.67,194){\rule{0.400pt}{0.482pt}}
\multiput(607.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(608.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(608.67,200){\rule{0.400pt}{0.482pt}}
\multiput(608.17,200.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.0,196.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(609.67,204){\rule{0.400pt}{0.482pt}}
\multiput(609.17,204.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(610.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610.67,208){\rule{0.400pt}{0.482pt}}
\multiput(610.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(611.67,214){\rule{0.400pt}{0.482pt}}
\multiput(611.17,214.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.0,210.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(612.67,220){\rule{0.400pt}{0.482pt}}
\multiput(612.17,220.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.67,222){\rule{0.400pt}{0.482pt}}
\multiput(613.17,222.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(614.67,228){\rule{0.400pt}{0.482pt}}
\multiput(614.17,228.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(615.67,234){\rule{0.400pt}{0.482pt}}
\multiput(615.17,234.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,230.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(616.67,238){\rule{0.400pt}{0.482pt}}
\multiput(616.17,238.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617.67,244){\rule{0.400pt}{0.482pt}}
\multiput(617.17,244.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618.0,240.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(618.67,248){\rule{0.400pt}{0.482pt}}
\multiput(618.17,248.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619.67,252){\rule{0.400pt}{0.482pt}}
\multiput(619.17,252.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620.0,250.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.67,258){\rule{0.400pt}{0.482pt}}
\multiput(620.17,258.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621.0,254.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(621.67,262){\rule{0.400pt}{0.482pt}}
\multiput(621.17,262.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(622.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.67,266){\rule{0.400pt}{0.482pt}}
\multiput(622.17,266.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(623.67,272){\rule{0.400pt}{0.482pt}}
\multiput(623.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(624.67,276){\rule{0.400pt}{0.482pt}}
\multiput(624.17,276.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(625.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(625.67,281){\rule{0.400pt}{0.482pt}}
\multiput(625.17,281.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626.0,278.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(626.67,285){\rule{0.400pt}{0.482pt}}
\multiput(626.17,285.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.67,289){\rule{0.400pt}{0.482pt}}
\multiput(627.17,289.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628.67,295){\rule{0.400pt}{0.482pt}}
\multiput(628.17,295.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629.0,291.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(629.67,298){\rule{0.400pt}{0.482pt}}
\multiput(629.17,298.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630.0,297.0){\usebox{\plotpoint}}
\put(630.67,304){\rule{0.400pt}{0.482pt}}
\multiput(630.17,304.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631.0,300.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(631.67,307){\rule{0.400pt}{0.482pt}}
\multiput(631.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(632.0,306.0){\usebox{\plotpoint}}
\put(632.67,311){\rule{0.400pt}{0.482pt}}
\multiput(632.17,311.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.0,309.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(633.67,316){\rule{0.400pt}{0.482pt}}
\multiput(633.17,316.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(635,319.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.67,323){\rule{0.400pt}{0.482pt}}
\multiput(635.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(636.67,328){\rule{0.400pt}{0.482pt}}
\multiput(636.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.0,325.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(637.67,331){\rule{0.400pt}{0.482pt}}
\multiput(637.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(638.0,330.0){\usebox{\plotpoint}}
\put(638.67,336){\rule{0.400pt}{0.482pt}}
\multiput(638.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(640,340.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.67,342){\rule{0.400pt}{0.482pt}}
\multiput(640.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(642,346.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,344.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(642.67,351){\rule{0.400pt}{0.482pt}}
\multiput(642.17,351.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(643.67,354){\rule{0.400pt}{0.482pt}}
\multiput(643.17,354.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.0,353.0){\usebox{\plotpoint}}
\put(645,356.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,356.0){\usebox{\plotpoint}}
\put(645.67,361){\rule{0.400pt}{0.482pt}}
\multiput(645.17,361.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(646.0,358.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(647,363.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,363.0){\usebox{\plotpoint}}
\put(648,367.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(649,369.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,369.0){\usebox{\plotpoint}}
\put(650,372.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651,375.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(652,377.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,377.0){\usebox{\plotpoint}}
\put(653,381.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,379.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(654,383.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,383.0){\usebox{\plotpoint}}
\put(655,385.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,385.0){\usebox{\plotpoint}}
\put(656,388.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(657,390){\usebox{\plotpoint}}
\put(657,389.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,391.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,391.0){\usebox{\plotpoint}}
\put(659.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(659.0,395.0){\usebox{\plotpoint}}
\put(660,395.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,395.0){\usebox{\plotpoint}}
\put(661,397.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,397.0){\usebox{\plotpoint}}
\put(662.0,399.0){\usebox{\plotpoint}}
\put(662.0,400.0){\usebox{\plotpoint}}
\put(663,400.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,400.0){\usebox{\plotpoint}}
\put(664,402){\usebox{\plotpoint}}
\put(664.0,402.0){\usebox{\plotpoint}}
\put(664.0,403.0){\usebox{\plotpoint}}
\put(665.0,403.0){\usebox{\plotpoint}}
\put(665.0,404.0){\usebox{\plotpoint}}
\put(666,404.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,404.0){\usebox{\plotpoint}}
\put(667,406){\usebox{\plotpoint}}
\put(667.0,406.0){\usebox{\plotpoint}}
\put(668.0,406.0){\usebox{\plotpoint}}
\put(668.0,407.0){\usebox{\plotpoint}}
\put(669.0,407.0){\usebox{\plotpoint}}
\put(670,407.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,408.0){\usebox{\plotpoint}}
\put(671,409){\usebox{\plotpoint}}
\put(672,408.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,409.0){\usebox{\plotpoint}}
\put(673,410){\usebox{\plotpoint}}
\put(673.0,410.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(678.0,409.0){\usebox{\plotpoint}}
\put(680,407.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,409.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(681,408){\usebox{\plotpoint}}
\put(681,408){\usebox{\plotpoint}}
\put(681,406.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,407){\usebox{\plotpoint}}
\put(682.0,407.0){\usebox{\plotpoint}}
\put(683,404.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,406.0){\usebox{\plotpoint}}
\put(684,405){\usebox{\plotpoint}}
\put(684.0,405.0){\usebox{\plotpoint}}
\put(685.0,404.0){\usebox{\plotpoint}}
\put(685.0,404.0){\usebox{\plotpoint}}
\put(686.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(686.0,402.0){\usebox{\plotpoint}}
\put(687.0,401.0){\usebox{\plotpoint}}
\put(687.0,401.0){\usebox{\plotpoint}}
\put(688.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688.0,399.0){\usebox{\plotpoint}}
\put(689,396.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,398.0){\usebox{\plotpoint}}
\put(690,397){\usebox{\plotpoint}}
\put(690,395.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(691.0,394.0){\usebox{\plotpoint}}
\put(692,391.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,393.0){\usebox{\plotpoint}}
\put(693,389.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,391.0){\usebox{\plotpoint}}
\put(694,386.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(695,384.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,386.0){\usebox{\plotpoint}}
\put(696,381.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(697,379.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,381.0){\usebox{\plotpoint}}
\put(698,377.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,379.0){\usebox{\plotpoint}}
\put(699,374.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(700,371.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701,368.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(702,365.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(702.67,363){\rule{0.400pt}{0.482pt}}
\multiput(702.17,364.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703.0,365.0){\usebox{\plotpoint}}
\put(703.67,359){\rule{0.400pt}{0.482pt}}
\multiput(703.17,360.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(704.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(705,356.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,358.0){\usebox{\plotpoint}}
\put(706,353.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(706.67,349){\rule{0.400pt}{0.482pt}}
\multiput(706.17,350.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(707.0,351.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(707.67,346){\rule{0.400pt}{0.482pt}}
\multiput(707.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(708.0,348.0){\usebox{\plotpoint}}
\put(709,341.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,343.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(709.67,337){\rule{0.400pt}{0.482pt}}
\multiput(709.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711,335.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(712,330.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(712.67,326){\rule{0.400pt}{0.482pt}}
\multiput(712.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(713.67,322){\rule{0.400pt}{0.482pt}}
\multiput(713.17,323.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(714.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(714.67,319){\rule{0.400pt}{0.482pt}}
\multiput(714.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(715.0,321.0){\usebox{\plotpoint}}
\put(715.67,314){\rule{0.400pt}{0.482pt}}
\multiput(715.17,315.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(716.0,316.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(716.67,310){\rule{0.400pt}{0.482pt}}
\multiput(716.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(717.67,305){\rule{0.400pt}{0.482pt}}
\multiput(717.17,306.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(718.0,307.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(718.67,301){\rule{0.400pt}{0.482pt}}
\multiput(718.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(719.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(719.67,298){\rule{0.400pt}{0.482pt}}
\multiput(719.17,299.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.0,300.0){\usebox{\plotpoint}}
\put(720.67,292){\rule{0.400pt}{0.482pt}}
\multiput(720.17,293.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(721.0,294.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(721.67,288){\rule{0.400pt}{0.482pt}}
\multiput(721.17,289.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(722.67,283){\rule{0.400pt}{0.482pt}}
\multiput(722.17,284.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(723.0,285.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(723.67,279){\rule{0.400pt}{0.482pt}}
\multiput(723.17,280.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(724.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(724.67,275){\rule{0.400pt}{0.482pt}}
\multiput(724.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(725.67,269){\rule{0.400pt}{0.482pt}}
\multiput(725.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.0,271.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(726.67,265){\rule{0.400pt}{0.482pt}}
\multiput(726.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(727.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727.67,261){\rule{0.400pt}{0.482pt}}
\multiput(727.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(728.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.67,256){\rule{0.400pt}{0.482pt}}
\multiput(728.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(729.67,252){\rule{0.400pt}{0.482pt}}
\multiput(729.17,253.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730.0,254.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(730.67,246){\rule{0.400pt}{0.482pt}}
\multiput(730.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(731.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(731.67,242){\rule{0.400pt}{0.482pt}}
\multiput(731.17,243.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(732.67,238){\rule{0.400pt}{0.482pt}}
\multiput(732.17,239.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733.0,240.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733.67,232){\rule{0.400pt}{0.482pt}}
\multiput(733.17,233.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(734.0,234.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(734.67,227){\rule{0.400pt}{0.723pt}}
\multiput(734.17,228.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(735.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(735.67,221){\rule{0.400pt}{0.482pt}}
\multiput(735.17,222.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(736.0,223.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(736.67,217){\rule{0.400pt}{0.482pt}}
\multiput(736.17,218.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(737.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737.67,213){\rule{0.400pt}{0.482pt}}
\multiput(737.17,214.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(738.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(738.67,207){\rule{0.400pt}{0.482pt}}
\multiput(738.17,208.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.0,209.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(739.67,201){\rule{0.400pt}{0.482pt}}
\multiput(739.17,202.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740.67,199){\rule{0.400pt}{0.482pt}}
\multiput(740.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(741.67,193){\rule{0.400pt}{0.482pt}}
\multiput(741.17,194.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(742.0,195.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(742.67,187){\rule{0.400pt}{0.482pt}}
\multiput(742.17,188.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(743.0,189.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743.67,183){\rule{0.400pt}{0.482pt}}
\multiput(743.17,184.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(744.67,177){\rule{0.400pt}{0.482pt}}
\multiput(744.17,178.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,179.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(745.67,173){\rule{0.400pt}{0.482pt}}
\multiput(745.17,174.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(746.67,169){\rule{0.400pt}{0.482pt}}
\multiput(746.17,170.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747.67,163){\rule{0.400pt}{0.482pt}}
\multiput(747.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,165.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(748.67,159){\rule{0.400pt}{0.482pt}}
\multiput(748.17,160.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(749.67,155){\rule{0.400pt}{0.482pt}}
\multiput(749.17,156.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(750.67,150){\rule{0.400pt}{0.482pt}}
\multiput(750.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(751.67,146){\rule{0.400pt}{0.482pt}}
\multiput(751.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(752.67,140){\rule{0.400pt}{0.482pt}}
\multiput(752.17,141.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(753.67,136){\rule{0.400pt}{0.482pt}}
\multiput(753.17,137.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755,132.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755.67,127){\rule{0.400pt}{0.482pt}}
\multiput(755.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,129.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(756.67,123){\rule{0.400pt}{0.482pt}}
\multiput(756.17,124.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(757.67,118){\rule{0.400pt}{0.482pt}}
\multiput(757.17,119.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,120.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(758.67,114){\rule{0.400pt}{0.482pt}}
\multiput(758.17,115.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(759.0,116.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(759.67,111){\rule{0.400pt}{0.482pt}}
\multiput(759.17,112.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(760.0,113.0){\usebox{\plotpoint}}
\put(761,105.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,106.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,107.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(761.67,102){\rule{0.400pt}{0.482pt}}
\multiput(761.17,103.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(762.0,104.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(762.67,99){\rule{0.400pt}{0.482pt}}
\multiput(762.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(763.0,101.0){\usebox{\plotpoint}}
\put(763.67,94){\rule{0.400pt}{0.482pt}}
\multiput(763.17,95.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764.0,96.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(765,90.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,91.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,92.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(765.67,86){\rule{0.400pt}{0.482pt}}
\multiput(765.17,87.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(766.0,88.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(767,82.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,84.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(768,83){\usebox{\plotpoint}}
\put(768,82.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,82.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.67,87){\rule{0.400pt}{0.482pt}}
\multiput(768.17,87.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(769.0,84.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(769.67,90){\rule{0.400pt}{0.482pt}}
\multiput(769.17,90.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(770.0,89.0){\usebox{\plotpoint}}
\put(771,94.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,94.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,92.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(771.67,97){\rule{0.400pt}{0.482pt}}
\multiput(771.17,97.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(772.0,96.0){\usebox{\plotpoint}}
\put(772.67,100){\rule{0.400pt}{0.482pt}}
\multiput(772.17,100.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(773.0,99.0){\usebox{\plotpoint}}
\put(773.67,104){\rule{0.400pt}{0.482pt}}
\multiput(773.17,104.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(774.0,102.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(774.67,108){\rule{0.400pt}{0.482pt}}
\multiput(774.17,108.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776,109.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,109.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,106.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(776.67,113){\rule{0.400pt}{0.482pt}}
\multiput(776.17,113.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(777.0,111.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(778,116.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,115.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(779,118.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,118.0){\usebox{\plotpoint}}
\put(780,122.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,120.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(781,124.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,124.0){\usebox{\plotpoint}}
\put(782,126.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,126.0){\usebox{\plotpoint}}
\put(783,129.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(784,131.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,131.0){\usebox{\plotpoint}}
\put(785,133.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,133.0){\usebox{\plotpoint}}
\put(786,136.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(787,138){\usebox{\plotpoint}}
\put(787,137.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,140.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(789,142){\usebox{\plotpoint}}
\put(789,141.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790,143.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,143.0){\usebox{\plotpoint}}
\put(791,145){\usebox{\plotpoint}}
\put(791,145.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,145.0){\usebox{\plotpoint}}
\put(792,147){\usebox{\plotpoint}}
\put(792,146.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,148.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,148.0){\usebox{\plotpoint}}
\put(794.0,150.0){\usebox{\plotpoint}}
\put(794.0,151.0){\usebox{\plotpoint}}
\put(795.0,151.0){\usebox{\plotpoint}}
\put(795.0,152.0){\usebox{\plotpoint}}
\put(796,152.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,152.0){\usebox{\plotpoint}}
\put(797,154){\usebox{\plotpoint}}
\put(797,153.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,155){\usebox{\plotpoint}}
\put(798.0,155.0){\usebox{\plotpoint}}
\put(799,155.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,155.0){\usebox{\plotpoint}}
\put(800,157){\usebox{\plotpoint}}
\put(800.0,157.0){\usebox{\plotpoint}}
\put(801.0,157.0){\usebox{\plotpoint}}
\put(802,157.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,158.0){\usebox{\plotpoint}}
\put(803,159){\usebox{\plotpoint}}
\put(804,158.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,159.0){\usebox{\plotpoint}}
\put(805,160){\usebox{\plotpoint}}
\put(813,158.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,160.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(814,159){\usebox{\plotpoint}}
\put(815,157.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,159.0){\usebox{\plotpoint}}
\put(816,158){\usebox{\plotpoint}}
\put(817,156.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,158.0){\usebox{\plotpoint}}
\put(818,157){\usebox{\plotpoint}}
\put(818,157){\usebox{\plotpoint}}
\put(818,155.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,156){\usebox{\plotpoint}}
\put(819.0,156.0){\usebox{\plotpoint}}
\put(820.0,155.0){\usebox{\plotpoint}}
\put(820.0,155.0){\usebox{\plotpoint}}
\put(821.0,154.0){\usebox{\plotpoint}}
\put(821.0,154.0){\usebox{\plotpoint}}
\put(822.0,153.0){\usebox{\plotpoint}}
\put(822.0,153.0){\usebox{\plotpoint}}
\put(823,150.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,152.0){\usebox{\plotpoint}}
\put(824,151){\usebox{\plotpoint}}
\put(824,149.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,150){\usebox{\plotpoint}}
\put(825,148.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826,149){\usebox{\plotpoint}}
\put(826.0,148.0){\usebox{\plotpoint}}
\put(826.0,148.0){\usebox{\plotpoint}}
\put(827.0,147.0){\usebox{\plotpoint}}
\put(827.0,147.0){\usebox{\plotpoint}}
\put(828.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828.0,145.0){\usebox{\plotpoint}}
\put(829.0,144.0){\usebox{\plotpoint}}
\put(829.0,144.0){\usebox{\plotpoint}}
\put(830,141.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,143.0){\usebox{\plotpoint}}
\put(831,142){\usebox{\plotpoint}}
\put(831,139.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,141.0){\usebox{\plotpoint}}
\put(832,140){\usebox{\plotpoint}}
\put(832,138.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,138.0){\usebox{\plotpoint}}
\put(833.0,138.0){\usebox{\plotpoint}}
\put(834,134.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(835,135){\usebox{\plotpoint}}
\put(835,133.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(836.0,132.0){\usebox{\plotpoint}}
\put(837,129.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,131.0){\usebox{\plotpoint}}
\put(838.0,129.0){\usebox{\plotpoint}}
\put(838.0,129.0){\usebox{\plotpoint}}
\put(839,125.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(840,123.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,125.0){\usebox{\plotpoint}}
\put(841,121.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,123.0){\usebox{\plotpoint}}
\put(842,119.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,121.0){\usebox{\plotpoint}}
\put(843,117.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,119.0){\usebox{\plotpoint}}
\put(844,115.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,117.0){\usebox{\plotpoint}}
\put(845,112.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846,113){\usebox{\plotpoint}}
\put(846,111.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847,109.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,110.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,111.0){\usebox{\plotpoint}}
\put(848,106.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,108.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(849,104.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,106.0){\usebox{\plotpoint}}
\put(850,102.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,104.0){\usebox{\plotpoint}}
\put(851,100.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,102.0){\usebox{\plotpoint}}
\put(852,98.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,100.0){\usebox{\plotpoint}}
\put(853,95.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,96.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,97.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(854,93.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,94.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,95.0){\usebox{\plotpoint}}
\put(855,94){\usebox{\plotpoint}}
\put(855,92.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,93.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,89.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,90.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,91.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(857,87.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,88.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,89.0){\usebox{\plotpoint}}
\put(858,84.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,85.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,86.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(859.0,84.0){\usebox{\plotpoint}}
\put(859.0,84.0){\usebox{\plotpoint}}
\put(860,81.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,82.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,83.0){\usebox{\plotpoint}}
\put(861,83.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,83.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(862,85.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,85.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,85.0){\usebox{\plotpoint}}
\put(863,87.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,87.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,87.0){\usebox{\plotpoint}}
\put(864,89.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,89.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,89.0){\usebox{\plotpoint}}
\put(865,91.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,91.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,91.0){\usebox{\plotpoint}}
\put(866,93.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,93.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,93.0){\usebox{\plotpoint}}
\put(867,95.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,95.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,95.0){\usebox{\plotpoint}}
\put(868,97.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,97.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,97.0){\usebox{\plotpoint}}
\put(869,99){\usebox{\plotpoint}}
\put(869,99.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,99.0){\usebox{\plotpoint}}
\put(870,101.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,101.0){\usebox{\plotpoint}}
\put(871,103){\usebox{\plotpoint}}
\put(871,103.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,103.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,103.0){\usebox{\plotpoint}}
\put(872.0,105.0){\usebox{\plotpoint}}
\put(872.0,106.0){\usebox{\plotpoint}}
\put(873,106.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,106.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,106.0){\usebox{\plotpoint}}
\put(874,108.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,108.0){\usebox{\plotpoint}}
\put(875.0,110.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(875.0,112.0){\usebox{\plotpoint}}
\put(876,112.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,112.0){\usebox{\plotpoint}}
\put(877,114){\usebox{\plotpoint}}
\put(877,113.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,115.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,115.0){\usebox{\plotpoint}}
\put(879.0,117.0){\usebox{\plotpoint}}
\put(879.0,118.0){\usebox{\plotpoint}}
\put(880.0,118.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.0,120.0){\usebox{\plotpoint}}
\put(881.0,120.0){\usebox{\plotpoint}}
\put(881.0,121.0){\usebox{\plotpoint}}
\put(882,121.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,121.0){\usebox{\plotpoint}}
\put(883,123){\usebox{\plotpoint}}
\put(883.0,123.0){\usebox{\plotpoint}}
\put(883.0,124.0){\usebox{\plotpoint}}
\put(884.0,124.0){\usebox{\plotpoint}}
\put(884.0,125.0){\usebox{\plotpoint}}
\put(885,125.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,125.0){\usebox{\plotpoint}}
\put(886,127){\usebox{\plotpoint}}
\put(886,126.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887,128){\usebox{\plotpoint}}
\put(887,127.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,129){\usebox{\plotpoint}}
\put(888.0,129.0){\usebox{\plotpoint}}
\put(889,129.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,130.0){\usebox{\plotpoint}}
\put(890,131){\usebox{\plotpoint}}
\put(890,130.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891,132){\usebox{\plotpoint}}
\put(891,132){\usebox{\plotpoint}}
\put(891,131.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892,133){\usebox{\plotpoint}}
\put(892.0,133.0){\usebox{\plotpoint}}
\put(893.0,133.0){\usebox{\plotpoint}}
\put(893.0,134.0){\usebox{\plotpoint}}
\put(894.0,134.0){\usebox{\plotpoint}}
\put(895,134.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,135.0){\usebox{\plotpoint}}
\put(896,136){\usebox{\plotpoint}}
\put(896,136){\usebox{\plotpoint}}
\put(896.0,136.0){\usebox{\plotpoint}}
\put(897.0,136.0){\usebox{\plotpoint}}
\put(899,136.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(900,138){\usebox{\plotpoint}}
\put(903,137.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(904,139){\usebox{\plotpoint}}
\put(904,139){\usebox{\plotpoint}}
\put(907,137.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(908,138){\usebox{\plotpoint}}
\put(911,136.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(912,137){\usebox{\plotpoint}}
\put(913,135.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,137.0){\usebox{\plotpoint}}
\put(914,136){\usebox{\plotpoint}}
\put(914.0,136.0){\usebox{\plotpoint}}
\put(915.0,135.0){\usebox{\plotpoint}}
\put(915.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917.0,134.0){\usebox{\plotpoint}}
\put(917.0,134.0){\usebox{\plotpoint}}
\put(918.0,133.0){\usebox{\plotpoint}}
\put(919,131.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.0,133.0){\usebox{\plotpoint}}
\put(920,132){\usebox{\plotpoint}}
\put(920,132){\usebox{\plotpoint}}
\put(920,130.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921,131){\usebox{\plotpoint}}
\put(921,129.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922,130){\usebox{\plotpoint}}
\put(922.0,130.0){\usebox{\plotpoint}}
\put(923,127.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,129.0){\usebox{\plotpoint}}
\put(924,128){\usebox{\plotpoint}}
\put(924,126.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925,127){\usebox{\plotpoint}}
\put(925,125.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926,126){\usebox{\plotpoint}}
\put(926.0,125.0){\usebox{\plotpoint}}
\put(926.0,125.0){\usebox{\plotpoint}}
\put(927.0,124.0){\usebox{\plotpoint}}
\put(927.0,124.0){\usebox{\plotpoint}}
\put(928,121.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,123.0){\usebox{\plotpoint}}
\put(929,122){\usebox{\plotpoint}}
\put(929,120.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930,121){\usebox{\plotpoint}}
\put(930,119.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931,120){\usebox{\plotpoint}}
\put(931,117.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,119.0){\usebox{\plotpoint}}
\put(932,118){\usebox{\plotpoint}}
\put(932,116.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933,117){\usebox{\plotpoint}}
\put(933,114.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933.0,116.0){\usebox{\plotpoint}}
\put(934,115){\usebox{\plotpoint}}
\put(934,113.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,113.0){\usebox{\plotpoint}}
\put(935.0,113.0){\usebox{\plotpoint}}
\put(936.0,111.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(936.0,111.0){\usebox{\plotpoint}}
\put(937.0,109.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(938,107.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,109.0){\usebox{\plotpoint}}
\put(939,105.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,106.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,107.0){\usebox{\plotpoint}}
\put(940,103.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,105.0){\usebox{\plotpoint}}
\put(941,101.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,103.0){\usebox{\plotpoint}}
\put(942,102){\usebox{\plotpoint}}
\put(942,100.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(943.0,99.0){\usebox{\plotpoint}}
\put(944,96.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,97.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,98.0){\usebox{\plotpoint}}
\put(945,97){\usebox{\plotpoint}}
\put(945,94.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,95.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,96.0){\usebox{\plotpoint}}
\put(946.0,94.0){\usebox{\plotpoint}}
\put(946.0,94.0){\usebox{\plotpoint}}
\put(947,91.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,92.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,93.0){\usebox{\plotpoint}}
\put(948.0,90.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(948.0,90.0){\usebox{\plotpoint}}
\put(949,87.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,88.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,89.0){\usebox{\plotpoint}}
\put(950,85.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,86.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,87.0){\usebox{\plotpoint}}
\put(951,83.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,84.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,85.0){\usebox{\plotpoint}}
\put(952,84){\usebox{\plotpoint}}
\put(952,82.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,83.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,82.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(120,82){\usebox{\plotpoint}}
\put(120.0,82.0){\rule[-0.400pt]{0.800pt}{79.015pt}}
\put(128,407.84){\rule{0.241pt}{0.800pt}}
\multiput(128.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(120.0,410.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(129,409){\usebox{\plotpoint}}
\put(129.0,409.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(135.0,408.0){\usebox{\plotpoint}}
\put(139,405.84){\rule{0.241pt}{0.800pt}}
\multiput(139.00,406.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(135.0,408.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(140,407){\usebox{\plotpoint}}
\put(140,407){\usebox{\plotpoint}}
\put(142,404.84){\rule{0.241pt}{0.800pt}}
\multiput(142.00,405.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(140.0,407.0){\usebox{\plotpoint}}
\put(143,406){\usebox{\plotpoint}}
\put(145,403.84){\rule{0.241pt}{0.800pt}}
\multiput(145.00,404.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(143.0,406.0){\usebox{\plotpoint}}
\put(146,405){\usebox{\plotpoint}}
\put(148,402.84){\rule{0.241pt}{0.800pt}}
\multiput(148.00,403.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(146.0,405.0){\usebox{\plotpoint}}
\put(149,404){\usebox{\plotpoint}}
\put(149.0,404.0){\usebox{\plotpoint}}
\put(151.0,403.0){\usebox{\plotpoint}}
\put(151.0,403.0){\usebox{\plotpoint}}
\put(153.0,402.0){\usebox{\plotpoint}}
\put(155,399.84){\rule{0.241pt}{0.800pt}}
\multiput(155.00,400.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(153.0,402.0){\usebox{\plotpoint}}
\put(156,401){\usebox{\plotpoint}}
\put(157,398.84){\rule{0.241pt}{0.800pt}}
\multiput(157.00,399.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(156.0,401.0){\usebox{\plotpoint}}
\put(158,400){\usebox{\plotpoint}}
\put(159,397.84){\rule{0.241pt}{0.800pt}}
\multiput(159.00,398.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(158.0,400.0){\usebox{\plotpoint}}
\put(160,399){\usebox{\plotpoint}}
\put(160,399){\usebox{\plotpoint}}
\put(161,396.84){\rule{0.241pt}{0.800pt}}
\multiput(161.00,397.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(160.0,399.0){\usebox{\plotpoint}}
\put(162,398){\usebox{\plotpoint}}
\put(162,398){\usebox{\plotpoint}}
\put(162.0,398.0){\usebox{\plotpoint}}
\put(163.0,397.0){\usebox{\plotpoint}}
\put(163.0,397.0){\usebox{\plotpoint}}
\put(165.0,396.0){\usebox{\plotpoint}}
\put(166,393.84){\rule{0.241pt}{0.800pt}}
\multiput(166.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(165.0,396.0){\usebox{\plotpoint}}
\put(167,395){\usebox{\plotpoint}}
\put(167,395){\usebox{\plotpoint}}
\put(167.0,395.0){\usebox{\plotpoint}}
\put(168.0,394.0){\usebox{\plotpoint}}
\put(168.0,394.0){\usebox{\plotpoint}}
\put(170.0,393.0){\usebox{\plotpoint}}
\put(170.0,393.0){\usebox{\plotpoint}}
\put(171.0,392.0){\usebox{\plotpoint}}
\put(172,389.84){\rule{0.241pt}{0.800pt}}
\multiput(172.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(171.0,392.0){\usebox{\plotpoint}}
\put(173,391){\usebox{\plotpoint}}
\put(173.0,391.0){\usebox{\plotpoint}}
\put(174.0,390.0){\usebox{\plotpoint}}
\put(175,387.84){\rule{0.241pt}{0.800pt}}
\multiput(175.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(174.0,390.0){\usebox{\plotpoint}}
\put(176,389){\usebox{\plotpoint}}
\put(176.0,389.0){\usebox{\plotpoint}}
\put(177.0,388.0){\usebox{\plotpoint}}
\put(177.0,388.0){\usebox{\plotpoint}}
\put(178.0,387.0){\usebox{\plotpoint}}
\put(179,384.84){\rule{0.241pt}{0.800pt}}
\multiput(179.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(178.0,387.0){\usebox{\plotpoint}}
\put(180,386){\usebox{\plotpoint}}
\put(180,386){\usebox{\plotpoint}}
\put(180,383.84){\rule{0.241pt}{0.800pt}}
\multiput(180.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(181,385){\usebox{\plotpoint}}
\put(181.0,385.0){\usebox{\plotpoint}}
\put(182.0,384.0){\usebox{\plotpoint}}
\put(182.0,384.0){\usebox{\plotpoint}}
\put(183.0,383.0){\usebox{\plotpoint}}
\put(184,380.84){\rule{0.241pt}{0.800pt}}
\multiput(184.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(183.0,383.0){\usebox{\plotpoint}}
\put(185,382){\usebox{\plotpoint}}
\put(185,382){\usebox{\plotpoint}}
\put(185,379.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,381){\usebox{\plotpoint}}
\put(186.0,381.0){\usebox{\plotpoint}}
\put(187,377.84){\rule{0.241pt}{0.800pt}}
\multiput(187.00,378.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(187.0,380.0){\usebox{\plotpoint}}
\put(188,379){\usebox{\plotpoint}}
\put(188.0,379.0){\usebox{\plotpoint}}
\put(189.0,378.0){\usebox{\plotpoint}}
\put(189.0,378.0){\usebox{\plotpoint}}
\put(190.0,377.0){\usebox{\plotpoint}}
\put(191,374.84){\rule{0.241pt}{0.800pt}}
\multiput(191.00,375.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(190.0,377.0){\usebox{\plotpoint}}
\put(192,376){\usebox{\plotpoint}}
\put(192.0,375.0){\usebox{\plotpoint}}
\put(193,372.84){\rule{0.241pt}{0.800pt}}
\multiput(193.00,373.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(192.0,375.0){\usebox{\plotpoint}}
\put(194,374){\usebox{\plotpoint}}
\put(194,371.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,372.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195,373){\usebox{\plotpoint}}
\put(195,373){\usebox{\plotpoint}}
\put(195,370.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,371.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196,372){\usebox{\plotpoint}}
\put(196,369.84){\rule{0.241pt}{0.800pt}}
\multiput(196.00,370.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(197,371){\usebox{\plotpoint}}
\put(197,371){\usebox{\plotpoint}}
\put(197,368.84){\rule{0.241pt}{0.800pt}}
\multiput(197.00,369.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198,370){\usebox{\plotpoint}}
\put(198,367.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199,369){\usebox{\plotpoint}}
\put(199.0,369.0){\usebox{\plotpoint}}
\put(200,365.84){\rule{0.241pt}{0.800pt}}
\multiput(200.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(200.0,368.0){\usebox{\plotpoint}}
\put(201,367){\usebox{\plotpoint}}
\put(201,364.84){\rule{0.241pt}{0.800pt}}
\multiput(201.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(202,366){\usebox{\plotpoint}}
\put(202,366){\usebox{\plotpoint}}
\put(202,363.84){\rule{0.241pt}{0.800pt}}
\multiput(202.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(203,365){\usebox{\plotpoint}}
\put(203,362.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(204,364){\usebox{\plotpoint}}
\put(204,361.84){\rule{0.241pt}{0.800pt}}
\multiput(204.00,362.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(205,363){\usebox{\plotpoint}}
\put(205,363){\usebox{\plotpoint}}
\put(205,360.84){\rule{0.241pt}{0.800pt}}
\multiput(205.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(206,362){\usebox{\plotpoint}}
\put(206,359.84){\rule{0.241pt}{0.800pt}}
\multiput(206.00,360.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(207,361){\usebox{\plotpoint}}
\put(207.0,360.0){\usebox{\plotpoint}}
\put(207.0,360.0){\usebox{\plotpoint}}
\put(208.0,359.0){\usebox{\plotpoint}}
\put(208.0,359.0){\usebox{\plotpoint}}
\put(209.0,358.0){\usebox{\plotpoint}}
\put(209.0,358.0){\usebox{\plotpoint}}
\put(210.0,357.0){\usebox{\plotpoint}}
\put(210.0,357.0){\usebox{\plotpoint}}
\put(211.0,356.0){\usebox{\plotpoint}}
\put(211.0,356.0){\usebox{\plotpoint}}
\put(212,352.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,353.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(212.0,355.0){\usebox{\plotpoint}}
\put(213,354){\usebox{\plotpoint}}
\put(213,351.84){\rule{0.241pt}{0.800pt}}
\multiput(213.00,352.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(214,353){\usebox{\plotpoint}}
\put(214,350.84){\rule{0.241pt}{0.800pt}}
\multiput(214.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(215,352){\usebox{\plotpoint}}
\put(215.0,351.0){\usebox{\plotpoint}}
\put(215.0,351.0){\usebox{\plotpoint}}
\put(216.0,350.0){\usebox{\plotpoint}}
\put(216.0,350.0){\usebox{\plotpoint}}
\put(217,346.84){\rule{0.241pt}{0.800pt}}
\multiput(217.00,347.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217.0,349.0){\usebox{\plotpoint}}
\put(218,348){\usebox{\plotpoint}}
\put(218,345.84){\rule{0.241pt}{0.800pt}}
\multiput(218.00,346.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(219,347){\usebox{\plotpoint}}
\put(219,344.84){\rule{0.241pt}{0.800pt}}
\multiput(219.00,345.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220,346){\usebox{\plotpoint}}
\put(220.0,345.0){\usebox{\plotpoint}}
\put(220.0,345.0){\usebox{\plotpoint}}
\put(221.0,344.0){\usebox{\plotpoint}}
\put(221.0,344.0){\usebox{\plotpoint}}
\put(222,340.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,343.0){\usebox{\plotpoint}}
\put(223,342){\usebox{\plotpoint}}
\put(223,339.84){\rule{0.241pt}{0.800pt}}
\multiput(223.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(224,341){\usebox{\plotpoint}}
\put(224,338.84){\rule{0.241pt}{0.800pt}}
\multiput(224.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225,340){\usebox{\plotpoint}}
\put(225.0,339.0){\usebox{\plotpoint}}
\put(225.0,339.0){\usebox{\plotpoint}}
\put(226.0,338.0){\usebox{\plotpoint}}
\put(226.0,338.0){\usebox{\plotpoint}}
\put(227,334.84){\rule{0.241pt}{0.800pt}}
\multiput(227.00,335.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227.0,337.0){\usebox{\plotpoint}}
\put(228,336){\usebox{\plotpoint}}
\put(228,333.84){\rule{0.241pt}{0.800pt}}
\multiput(228.00,334.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229,335){\usebox{\plotpoint}}
\put(229,332.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,333.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230,334){\usebox{\plotpoint}}
\put(230,330.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,331.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,333.0){\usebox{\plotpoint}}
\put(231,332){\usebox{\plotpoint}}
\put(231,329.84){\rule{0.241pt}{0.800pt}}
\multiput(231.00,330.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232,331){\usebox{\plotpoint}}
\put(232.0,330.0){\usebox{\plotpoint}}
\put(232.0,330.0){\usebox{\plotpoint}}
\put(233.0,329.0){\usebox{\plotpoint}}
\put(233.0,329.0){\usebox{\plotpoint}}
\put(234.0,328.0){\usebox{\plotpoint}}
\put(234.0,328.0){\usebox{\plotpoint}}
\put(235.0,326.0){\usebox{\plotpoint}}
\put(235.0,326.0){\usebox{\plotpoint}}
\put(236.0,325.0){\usebox{\plotpoint}}
\put(236.0,325.0){\usebox{\plotpoint}}
\put(237,321.84){\rule{0.241pt}{0.800pt}}
\multiput(237.00,322.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237.0,324.0){\usebox{\plotpoint}}
\put(238.0,322.0){\usebox{\plotpoint}}
\put(238.0,322.0){\usebox{\plotpoint}}
\put(239.0,321.0){\usebox{\plotpoint}}
\put(239.0,321.0){\usebox{\plotpoint}}
\put(240,317.84){\rule{0.241pt}{0.800pt}}
\multiput(240.00,318.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240.0,320.0){\usebox{\plotpoint}}
\put(241.0,318.0){\usebox{\plotpoint}}
\put(241.0,318.0){\usebox{\plotpoint}}
\put(242,314.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,315.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.0,317.0){\usebox{\plotpoint}}
\put(243,316){\usebox{\plotpoint}}
\put(243,313.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,314.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244.0,314.0){\usebox{\plotpoint}}
\put(244.0,314.0){\usebox{\plotpoint}}
\put(245,310.84){\rule{0.241pt}{0.800pt}}
\multiput(245.00,311.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245.0,313.0){\usebox{\plotpoint}}
\put(246,312){\usebox{\plotpoint}}
\put(246,309.84){\rule{0.241pt}{0.800pt}}
\multiput(246.00,310.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247,307.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,308.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247.0,310.0){\usebox{\plotpoint}}
\put(248,309){\usebox{\plotpoint}}
\put(248,306.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,307.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249.0,307.0){\usebox{\plotpoint}}
\put(249.0,307.0){\usebox{\plotpoint}}
\put(250,303.84){\rule{0.241pt}{0.800pt}}
\multiput(250.00,304.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,306.0){\usebox{\plotpoint}}
\put(251.0,304.0){\usebox{\plotpoint}}
\put(251.0,304.0){\usebox{\plotpoint}}
\put(252,300.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,301.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252.0,303.0){\usebox{\plotpoint}}
\put(253.0,301.0){\usebox{\plotpoint}}
\put(253.0,301.0){\usebox{\plotpoint}}
\put(254.0,300.0){\usebox{\plotpoint}}
\put(254.0,300.0){\usebox{\plotpoint}}
\put(255.0,298.0){\usebox{\plotpoint}}
\put(255.0,298.0){\usebox{\plotpoint}}
\put(256.0,297.0){\usebox{\plotpoint}}
\put(256.0,297.0){\usebox{\plotpoint}}
\put(257.0,295.0){\usebox{\plotpoint}}
\put(257.0,295.0){\usebox{\plotpoint}}
\put(258,291.84){\rule{0.241pt}{0.800pt}}
\multiput(258.00,292.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258.0,294.0){\usebox{\plotpoint}}
\put(259,293){\usebox{\plotpoint}}
\put(259,290.84){\rule{0.241pt}{0.800pt}}
\multiput(259.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260,292){\usebox{\plotpoint}}
\put(260,288.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260.0,291.0){\usebox{\plotpoint}}
\put(261,290){\usebox{\plotpoint}}
\put(261,287.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262,285.84){\rule{0.241pt}{0.800pt}}
\multiput(262.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262.0,288.0){\usebox{\plotpoint}}
\put(263,287){\usebox{\plotpoint}}
\put(263,284.84){\rule{0.241pt}{0.800pt}}
\multiput(263.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264.0,285.0){\usebox{\plotpoint}}
\put(264.0,285.0){\usebox{\plotpoint}}
\put(265.0,283.0){\usebox{\plotpoint}}
\put(265.0,283.0){\usebox{\plotpoint}}
\put(266,279.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266.0,282.0){\usebox{\plotpoint}}
\put(267,281){\usebox{\plotpoint}}
\put(267.0,280.0){\usebox{\plotpoint}}
\put(267.0,280.0){\usebox{\plotpoint}}
\put(268,276.84){\rule{0.241pt}{0.800pt}}
\multiput(268.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.0,279.0){\usebox{\plotpoint}}
\put(269,278){\usebox{\plotpoint}}
\put(269,275.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,276.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270,273.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,274.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,276.0){\usebox{\plotpoint}}
\put(271.0,274.0){\usebox{\plotpoint}}
\put(271.0,274.0){\usebox{\plotpoint}}
\put(272,270.84){\rule{0.241pt}{0.800pt}}
\multiput(272.00,271.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(272.0,273.0){\usebox{\plotpoint}}
\put(273.0,271.0){\usebox{\plotpoint}}
\put(273.0,271.0){\usebox{\plotpoint}}
\put(274,267.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,268.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274.0,270.0){\usebox{\plotpoint}}
\put(275,269){\usebox{\plotpoint}}
\put(275,265.84){\rule{0.241pt}{0.800pt}}
\multiput(275.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275.0,268.0){\usebox{\plotpoint}}
\put(276,267){\usebox{\plotpoint}}
\put(276,264.84){\rule{0.241pt}{0.800pt}}
\multiput(276.00,265.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277,262.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277.0,265.0){\usebox{\plotpoint}}
\put(278.0,263.0){\usebox{\plotpoint}}
\put(278.0,263.0){\usebox{\plotpoint}}
\put(279,259.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279.0,262.0){\usebox{\plotpoint}}
\put(280,261){\usebox{\plotpoint}}
\put(280.0,260.0){\usebox{\plotpoint}}
\put(280.0,260.0){\usebox{\plotpoint}}
\put(281,256.84){\rule{0.241pt}{0.800pt}}
\multiput(281.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(281.0,259.0){\usebox{\plotpoint}}
\put(282,258){\usebox{\plotpoint}}
\put(282,254.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(282.0,257.0){\usebox{\plotpoint}}
\put(283,256){\usebox{\plotpoint}}
\put(283,253.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284.0,254.0){\usebox{\plotpoint}}
\put(284.0,254.0){\usebox{\plotpoint}}
\put(285.0,252.0){\usebox{\plotpoint}}
\put(285.0,252.0){\usebox{\plotpoint}}
\put(286,248.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,249.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(286.0,251.0){\usebox{\plotpoint}}
\put(287,250){\usebox{\plotpoint}}
\put(287,246.84){\rule{0.241pt}{0.800pt}}
\multiput(287.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287.0,249.0){\usebox{\plotpoint}}
\put(288,248){\usebox{\plotpoint}}
\put(288,245.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289.0,246.0){\usebox{\plotpoint}}
\put(289.0,246.0){\usebox{\plotpoint}}
\put(290.0,244.0){\usebox{\plotpoint}}
\put(290.0,244.0){\usebox{\plotpoint}}
\put(291,240.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,241.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(291.0,243.0){\usebox{\plotpoint}}
\put(292,242){\usebox{\plotpoint}}
\put(292,238.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292.0,241.0){\usebox{\plotpoint}}
\put(293,240){\usebox{\plotpoint}}
\put(293,237.84){\rule{0.241pt}{0.800pt}}
\multiput(293.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294.0,238.0){\usebox{\plotpoint}}
\put(294.0,238.0){\usebox{\plotpoint}}
\put(295.0,236.0){\usebox{\plotpoint}}
\put(295.0,236.0){\usebox{\plotpoint}}
\put(296,232.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296.0,235.0){\usebox{\plotpoint}}
\put(297,234){\usebox{\plotpoint}}
\put(297,230.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,231.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297.0,233.0){\usebox{\plotpoint}}
\put(298,232){\usebox{\plotpoint}}
\put(298,229.84){\rule{0.241pt}{0.800pt}}
\multiput(298.00,230.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299.0,230.0){\usebox{\plotpoint}}
\put(299.0,230.0){\usebox{\plotpoint}}
\put(300,225.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,226.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(300.0,228.0){\usebox{\plotpoint}}
\put(301,227){\usebox{\plotpoint}}
\put(301,224.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,225.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302,222.84){\rule{0.241pt}{0.800pt}}
\multiput(302.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302.0,225.0){\usebox{\plotpoint}}
\put(303.0,223.0){\usebox{\plotpoint}}
\put(303.0,223.0){\usebox{\plotpoint}}
\put(304,219.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304.0,222.0){\usebox{\plotpoint}}
\put(305,221){\usebox{\plotpoint}}
\put(305,217.84){\rule{0.241pt}{0.800pt}}
\multiput(305.00,218.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305.0,220.0){\usebox{\plotpoint}}
\put(306,219){\usebox{\plotpoint}}
\put(306,216.84){\rule{0.241pt}{0.800pt}}
\multiput(306.00,217.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307,214.84){\rule{0.241pt}{0.800pt}}
\multiput(307.00,215.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307.0,217.0){\usebox{\plotpoint}}
\put(308.0,215.0){\usebox{\plotpoint}}
\put(308.0,215.0){\usebox{\plotpoint}}
\put(309,211.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,212.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(309.0,214.0){\usebox{\plotpoint}}
\put(310,213){\usebox{\plotpoint}}
\put(310,209.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,210.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310.0,212.0){\usebox{\plotpoint}}
\put(311,211){\usebox{\plotpoint}}
\put(311,208.84){\rule{0.241pt}{0.800pt}}
\multiput(311.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(312,206.84){\rule{0.241pt}{0.800pt}}
\multiput(312.00,207.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(312.0,209.0){\usebox{\plotpoint}}
\put(313.0,207.0){\usebox{\plotpoint}}
\put(313.0,207.0){\usebox{\plotpoint}}
\put(314,203.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,204.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314.0,206.0){\usebox{\plotpoint}}
\put(315,205){\usebox{\plotpoint}}
\put(315,201.84){\rule{0.241pt}{0.800pt}}
\multiput(315.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315.0,204.0){\usebox{\plotpoint}}
\put(316.0,202.0){\usebox{\plotpoint}}
\put(316.0,202.0){\usebox{\plotpoint}}
\put(317.0,200.0){\usebox{\plotpoint}}
\put(317.0,200.0){\usebox{\plotpoint}}
\put(318,196.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318.0,199.0){\usebox{\plotpoint}}
\put(319,198){\usebox{\plotpoint}}
\put(319,195.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,196.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320,193.84){\rule{0.241pt}{0.800pt}}
\multiput(320.00,194.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320.0,196.0){\usebox{\plotpoint}}
\put(321.0,194.0){\usebox{\plotpoint}}
\put(321.0,194.0){\usebox{\plotpoint}}
\put(322.0,192.0){\usebox{\plotpoint}}
\put(322.0,192.0){\usebox{\plotpoint}}
\put(323,188.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,191.0){\usebox{\plotpoint}}
\put(324,190){\usebox{\plotpoint}}
\put(324,187.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,188.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325,185.84){\rule{0.241pt}{0.800pt}}
\multiput(325.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.0,188.0){\usebox{\plotpoint}}
\put(326.0,186.0){\usebox{\plotpoint}}
\put(326.0,186.0){\usebox{\plotpoint}}
\put(327.0,184.0){\usebox{\plotpoint}}
\put(327.0,184.0){\usebox{\plotpoint}}
\put(328,180.84){\rule{0.241pt}{0.800pt}}
\multiput(328.00,181.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.0,183.0){\usebox{\plotpoint}}
\put(329,182){\usebox{\plotpoint}}
\put(329,178.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329.0,181.0){\usebox{\plotpoint}}
\put(330,180){\usebox{\plotpoint}}
\put(330,177.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331.0,178.0){\usebox{\plotpoint}}
\put(331.0,178.0){\usebox{\plotpoint}}
\put(332.0,176.0){\usebox{\plotpoint}}
\put(332.0,176.0){\usebox{\plotpoint}}
\put(333,172.84){\rule{0.241pt}{0.800pt}}
\multiput(333.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333.0,175.0){\usebox{\plotpoint}}
\put(334,174){\usebox{\plotpoint}}
\put(334,171.84){\rule{0.241pt}{0.800pt}}
\multiput(334.00,172.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335,169.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335.0,172.0){\usebox{\plotpoint}}
\put(336.0,170.0){\usebox{\plotpoint}}
\put(336.0,170.0){\usebox{\plotpoint}}
\put(337.0,168.0){\usebox{\plotpoint}}
\put(337.0,168.0){\usebox{\plotpoint}}
\put(338,164.84){\rule{0.241pt}{0.800pt}}
\multiput(338.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338.0,167.0){\usebox{\plotpoint}}
\put(339,166){\usebox{\plotpoint}}
\put(339,162.84){\rule{0.241pt}{0.800pt}}
\multiput(339.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(339.0,165.0){\usebox{\plotpoint}}
\put(340,164){\usebox{\plotpoint}}
\put(340,161.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341,163){\usebox{\plotpoint}}
\put(341,160.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,161.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(342,158.84){\rule{0.241pt}{0.800pt}}
\multiput(342.00,159.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(342.0,161.0){\usebox{\plotpoint}}
\put(343.0,159.0){\usebox{\plotpoint}}
\put(343.0,159.0){\usebox{\plotpoint}}
\put(344,155.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,156.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(344.0,158.0){\usebox{\plotpoint}}
\put(345,157){\usebox{\plotpoint}}
\put(345,153.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,154.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345.0,156.0){\usebox{\plotpoint}}
\put(346,155){\usebox{\plotpoint}}
\put(346,152.84){\rule{0.241pt}{0.800pt}}
\multiput(346.00,153.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347,150.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,151.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347.0,153.0){\usebox{\plotpoint}}
\put(348,152){\usebox{\plotpoint}}
\put(348,149.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,150.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349,147.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,148.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,150.0){\usebox{\plotpoint}}
\put(350.0,148.0){\usebox{\plotpoint}}
\put(350.0,148.0){\usebox{\plotpoint}}
\put(351,144.84){\rule{0.241pt}{0.800pt}}
\multiput(351.00,145.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,147.0){\usebox{\plotpoint}}
\put(352,146){\usebox{\plotpoint}}
\put(352,142.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,143.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(352.0,145.0){\usebox{\plotpoint}}
\put(353,144){\usebox{\plotpoint}}
\put(353,141.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,142.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354,143){\usebox{\plotpoint}}
\put(354,140.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,141.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,138.84){\rule{0.241pt}{0.800pt}}
\multiput(355.00,139.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,141.0){\usebox{\plotpoint}}
\put(356.0,139.0){\usebox{\plotpoint}}
\put(356.0,139.0){\usebox{\plotpoint}}
\put(357,135.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,136.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(357.0,138.0){\usebox{\plotpoint}}
\put(358.0,136.0){\usebox{\plotpoint}}
\put(358.0,136.0){\usebox{\plotpoint}}
\put(359.0,134.0){\usebox{\plotpoint}}
\put(359.0,134.0){\usebox{\plotpoint}}
\put(360.0,133.0){\usebox{\plotpoint}}
\put(360.0,133.0){\usebox{\plotpoint}}
\put(361,129.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,130.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(361.0,132.0){\usebox{\plotpoint}}
\put(362,131){\usebox{\plotpoint}}
\put(362,127.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,128.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,130.0){\usebox{\plotpoint}}
\put(363,129){\usebox{\plotpoint}}
\put(363,126.84){\rule{0.241pt}{0.800pt}}
\multiput(363.00,127.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364,128){\usebox{\plotpoint}}
\put(364,124.84){\rule{0.241pt}{0.800pt}}
\multiput(364.00,125.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.0,127.0){\usebox{\plotpoint}}
\put(365,126){\usebox{\plotpoint}}
\put(365,123.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,124.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366,125){\usebox{\plotpoint}}
\put(366,122.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,123.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367,120.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,121.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367.0,123.0){\usebox{\plotpoint}}
\put(368,122){\usebox{\plotpoint}}
\put(368,119.84){\rule{0.241pt}{0.800pt}}
\multiput(368.00,120.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369,117.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,118.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369.0,120.0){\usebox{\plotpoint}}
\put(370,119){\usebox{\plotpoint}}
\put(370,116.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,117.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371.0,117.0){\usebox{\plotpoint}}
\put(371.0,117.0){\usebox{\plotpoint}}
\put(372,113.84){\rule{0.241pt}{0.800pt}}
\multiput(372.00,114.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372.0,116.0){\usebox{\plotpoint}}
\put(373.0,114.0){\usebox{\plotpoint}}
\put(373.0,114.0){\usebox{\plotpoint}}
\put(374,110.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,111.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,113.0){\usebox{\plotpoint}}
\put(375,112){\usebox{\plotpoint}}
\put(375,109.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,110.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.0,110.0){\usebox{\plotpoint}}
\put(376.0,110.0){\usebox{\plotpoint}}
\put(377,106.84){\rule{0.241pt}{0.800pt}}
\multiput(377.00,107.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377.0,109.0){\usebox{\plotpoint}}
\put(378.0,107.0){\usebox{\plotpoint}}
\put(378.0,107.0){\usebox{\plotpoint}}
\put(379,103.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,104.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379.0,106.0){\usebox{\plotpoint}}
\put(380,105){\usebox{\plotpoint}}
\put(380,102.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,103.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381.0,103.0){\usebox{\plotpoint}}
\put(381.0,103.0){\usebox{\plotpoint}}
\put(382,99.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,100.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(382.0,102.0){\usebox{\plotpoint}}
\put(383,101){\usebox{\plotpoint}}
\put(383,98.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,99.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384,100){\usebox{\plotpoint}}
\put(384,96.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,97.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384.0,99.0){\usebox{\plotpoint}}
\put(385,98){\usebox{\plotpoint}}
\put(385,95.84){\rule{0.241pt}{0.800pt}}
\multiput(385.00,96.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386,97){\usebox{\plotpoint}}
\put(386.0,96.0){\usebox{\plotpoint}}
\put(386.0,96.0){\usebox{\plotpoint}}
\put(387.0,95.0){\usebox{\plotpoint}}
\put(387.0,95.0){\usebox{\plotpoint}}
\put(388,91.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,92.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388.0,94.0){\usebox{\plotpoint}}
\put(389,93){\usebox{\plotpoint}}
\put(389.0,92.0){\usebox{\plotpoint}}
\put(389.0,92.0){\usebox{\plotpoint}}
\put(390.0,91.0){\usebox{\plotpoint}}
\put(390.0,91.0){\usebox{\plotpoint}}
\put(391.0,90.0){\usebox{\plotpoint}}
\put(391.0,90.0){\usebox{\plotpoint}}
\put(392,86.84){\rule{0.241pt}{0.800pt}}
\multiput(392.00,87.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(392.0,89.0){\usebox{\plotpoint}}
\put(393,88){\usebox{\plotpoint}}
\put(393,85.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,86.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,87){\usebox{\plotpoint}}
\put(394,83.84){\rule{0.241pt}{0.800pt}}
\multiput(394.00,84.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394.0,86.0){\usebox{\plotpoint}}
\put(395,85){\usebox{\plotpoint}}
\put(395,82.84){\rule{0.241pt}{0.800pt}}
\multiput(395.00,83.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396,84){\usebox{\plotpoint}}
\put(396,81.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,82.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397,83){\usebox{\plotpoint}}
\put(397.0,82.0){\usebox{\plotpoint}}
\put(397.0,82.0){\usebox{\plotpoint}}
\put(398.0,82.0){\usebox{\plotpoint}}
\put(398.0,83.0){\usebox{\plotpoint}}
\put(399,82.84){\rule{0.241pt}{0.800pt}}
\multiput(399.00,82.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399.0,83.0){\usebox{\plotpoint}}
\put(400,85){\usebox{\plotpoint}}
\put(400,83.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,83.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401,86){\usebox{\plotpoint}}
\put(401,84.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,84.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402,87){\usebox{\plotpoint}}
\put(402.0,87.0){\usebox{\plotpoint}}
\put(402.0,88.0){\usebox{\plotpoint}}
\put(403.0,88.0){\usebox{\plotpoint}}
\put(403.0,89.0){\usebox{\plotpoint}}
\put(404.0,89.0){\usebox{\plotpoint}}
\put(404.0,90.0){\usebox{\plotpoint}}
\put(405,89.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,89.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(405.0,90.0){\usebox{\plotpoint}}
\put(406,92){\usebox{\plotpoint}}
\put(406,90.84){\rule{0.241pt}{0.800pt}}
\multiput(406.00,90.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407,93){\usebox{\plotpoint}}
\put(407.0,93.0){\usebox{\plotpoint}}
\put(407.0,94.0){\usebox{\plotpoint}}
\put(408.0,94.0){\usebox{\plotpoint}}
\put(408.0,95.0){\usebox{\plotpoint}}
\put(409.0,95.0){\usebox{\plotpoint}}
\put(409.0,96.0){\usebox{\plotpoint}}
\put(410.0,96.0){\usebox{\plotpoint}}
\put(410.0,97.0){\usebox{\plotpoint}}
\put(411.0,97.0){\usebox{\plotpoint}}
\put(411.0,98.0){\usebox{\plotpoint}}
\put(412,97.84){\rule{0.241pt}{0.800pt}}
\multiput(412.00,97.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412.0,98.0){\usebox{\plotpoint}}
\put(413,100){\usebox{\plotpoint}}
\put(413,98.84){\rule{0.241pt}{0.800pt}}
\multiput(413.00,98.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(414,101){\usebox{\plotpoint}}
\put(414,99.84){\rule{0.241pt}{0.800pt}}
\multiput(414.00,99.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(415,102){\usebox{\plotpoint}}
\put(415,102){\usebox{\plotpoint}}
\put(415,100.84){\rule{0.241pt}{0.800pt}}
\multiput(415.00,100.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(416,103){\usebox{\plotpoint}}
\put(416.0,103.0){\usebox{\plotpoint}}
\put(417,102.84){\rule{0.241pt}{0.800pt}}
\multiput(417.00,102.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(416.0,104.0){\usebox{\plotpoint}}
\put(418,105){\usebox{\plotpoint}}
\put(418.0,105.0){\usebox{\plotpoint}}
\put(418.0,106.0){\usebox{\plotpoint}}
\put(419.0,106.0){\usebox{\plotpoint}}
\put(419.0,107.0){\usebox{\plotpoint}}
\put(420.0,107.0){\usebox{\plotpoint}}
\put(420.0,108.0){\usebox{\plotpoint}}
\put(421,107.84){\rule{0.241pt}{0.800pt}}
\multiput(421.00,107.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421.0,108.0){\usebox{\plotpoint}}
\put(422,110){\usebox{\plotpoint}}
\put(422.0,110.0){\usebox{\plotpoint}}
\put(423.0,110.0){\usebox{\plotpoint}}
\put(423.0,111.0){\usebox{\plotpoint}}
\put(424.0,111.0){\usebox{\plotpoint}}
\put(424.0,112.0){\usebox{\plotpoint}}
\put(425.0,112.0){\usebox{\plotpoint}}
\put(425.0,113.0){\usebox{\plotpoint}}
\put(426.0,113.0){\usebox{\plotpoint}}
\put(426.0,114.0){\usebox{\plotpoint}}
\put(427.0,114.0){\usebox{\plotpoint}}
\put(427.0,115.0){\usebox{\plotpoint}}
\put(428.0,115.0){\usebox{\plotpoint}}
\put(428.0,116.0){\usebox{\plotpoint}}
\put(429.0,116.0){\usebox{\plotpoint}}
\put(429.0,117.0){\usebox{\plotpoint}}
\put(430.0,117.0){\usebox{\plotpoint}}
\put(430.0,118.0){\usebox{\plotpoint}}
\put(431.0,118.0){\usebox{\plotpoint}}
\put(431.0,119.0){\usebox{\plotpoint}}
\put(432.0,119.0){\usebox{\plotpoint}}
\put(433,118.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,118.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(432.0,120.0){\usebox{\plotpoint}}
\put(434,121){\usebox{\plotpoint}}
\put(434.0,121.0){\usebox{\plotpoint}}
\put(435,120.84){\rule{0.241pt}{0.800pt}}
\multiput(435.00,120.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434.0,122.0){\usebox{\plotpoint}}
\put(436,123){\usebox{\plotpoint}}
\put(436.0,123.0){\usebox{\plotpoint}}
\put(437,122.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437.0,123.0){\usebox{\plotpoint}}
\put(438,125){\usebox{\plotpoint}}
\put(438.0,125.0){\usebox{\plotpoint}}
\put(439.0,125.0){\usebox{\plotpoint}}
\put(439.0,126.0){\usebox{\plotpoint}}
\put(440.0,126.0){\usebox{\plotpoint}}
\put(441,125.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,127.0){\usebox{\plotpoint}}
\put(442,128){\usebox{\plotpoint}}
\put(442,128){\usebox{\plotpoint}}
\put(442,126.84){\rule{0.241pt}{0.800pt}}
\multiput(442.00,126.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443,129){\usebox{\plotpoint}}
\put(443.0,129.0){\usebox{\plotpoint}}
\put(444.0,129.0){\usebox{\plotpoint}}
\put(444.0,130.0){\usebox{\plotpoint}}
\put(445.0,130.0){\usebox{\plotpoint}}
\put(446,129.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,129.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445.0,131.0){\usebox{\plotpoint}}
\put(447,132){\usebox{\plotpoint}}
\put(447,132){\usebox{\plotpoint}}
\put(447,130.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,130.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448,133){\usebox{\plotpoint}}
\put(448.0,133.0){\usebox{\plotpoint}}
\put(449.0,133.0){\usebox{\plotpoint}}
\put(449.0,134.0){\usebox{\plotpoint}}
\put(450.0,134.0){\usebox{\plotpoint}}
\put(451,133.84){\rule{0.241pt}{0.800pt}}
\multiput(451.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.0,135.0){\usebox{\plotpoint}}
\put(452,136){\usebox{\plotpoint}}
\put(452.0,136.0){\usebox{\plotpoint}}
\put(453.0,136.0){\usebox{\plotpoint}}
\put(453.0,137.0){\usebox{\plotpoint}}
\put(454.0,137.0){\usebox{\plotpoint}}
\put(454.0,138.0){\usebox{\plotpoint}}
\put(456.0,138.0){\usebox{\plotpoint}}
\put(456.0,139.0){\usebox{\plotpoint}}
\put(457.0,139.0){\usebox{\plotpoint}}
\put(457.0,140.0){\usebox{\plotpoint}}
\put(459.0,140.0){\usebox{\plotpoint}}
\put(460,139.84){\rule{0.241pt}{0.800pt}}
\multiput(460.00,139.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459.0,141.0){\usebox{\plotpoint}}
\put(461,142){\usebox{\plotpoint}}
\put(461.0,142.0){\usebox{\plotpoint}}
\put(462.0,142.0){\usebox{\plotpoint}}
\put(462.0,143.0){\usebox{\plotpoint}}
\put(464.0,143.0){\usebox{\plotpoint}}
\put(465,142.84){\rule{0.241pt}{0.800pt}}
\multiput(465.00,142.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464.0,144.0){\usebox{\plotpoint}}
\put(466,145){\usebox{\plotpoint}}
\put(466.0,145.0){\usebox{\plotpoint}}
\put(467.0,145.0){\usebox{\plotpoint}}
\put(467.0,146.0){\usebox{\plotpoint}}
\put(469.0,146.0){\usebox{\plotpoint}}
\put(469.0,147.0){\usebox{\plotpoint}}
\put(471.0,147.0){\usebox{\plotpoint}}
\put(472,146.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(471.0,148.0){\usebox{\plotpoint}}
\put(473,149){\usebox{\plotpoint}}
\put(473.0,149.0){\usebox{\plotpoint}}
\put(475.0,149.0){\usebox{\plotpoint}}
\put(475.0,150.0){\usebox{\plotpoint}}
\put(477.0,150.0){\usebox{\plotpoint}}
\put(479,149.84){\rule{0.241pt}{0.800pt}}
\multiput(479.00,149.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477.0,151.0){\usebox{\plotpoint}}
\put(480,152){\usebox{\plotpoint}}
\put(480,152){\usebox{\plotpoint}}
\put(480.0,152.0){\usebox{\plotpoint}}
\put(481.0,152.0){\usebox{\plotpoint}}
\put(481.0,153.0){\usebox{\plotpoint}}
\put(484.0,153.0){\usebox{\plotpoint}}
\put(486,152.84){\rule{0.241pt}{0.800pt}}
\multiput(486.00,152.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(484.0,154.0){\usebox{\plotpoint}}
\put(487,155){\usebox{\plotpoint}}
\put(489,153.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,153.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487.0,155.0){\usebox{\plotpoint}}
\put(490,156){\usebox{\plotpoint}}
\put(490.0,156.0){\usebox{\plotpoint}}
\put(493.0,156.0){\usebox{\plotpoint}}
\put(493.0,157.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(497.0,157.0){\usebox{\plotpoint}}
\put(501,156.84){\rule{0.241pt}{0.800pt}}
\multiput(501.00,156.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.0,158.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(502,159){\usebox{\plotpoint}}
\put(502,159){\usebox{\plotpoint}}
\put(502.0,159.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(507.0,159.0){\usebox{\plotpoint}}
\put(507.0,160.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(535.0,159.0){\usebox{\plotpoint}}
\put(541,156.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,157.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535.0,159.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(542,158){\usebox{\plotpoint}}
\put(542,158){\usebox{\plotpoint}}
\put(542.0,158.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(546.0,157.0){\usebox{\plotpoint}}
\put(546.0,157.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(550.0,156.0){\usebox{\plotpoint}}
\put(550.0,156.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(554.0,155.0){\usebox{\plotpoint}}
\put(554.0,155.0){\usebox{\plotpoint}}
\put(557.0,154.0){\usebox{\plotpoint}}
\put(557.0,154.0){\usebox{\plotpoint}}
\put(560.0,153.0){\usebox{\plotpoint}}
\put(560.0,153.0){\usebox{\plotpoint}}
\put(563.0,152.0){\usebox{\plotpoint}}
\put(565,149.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,150.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(563.0,152.0){\usebox{\plotpoint}}
\put(566,151){\usebox{\plotpoint}}
\put(566.0,151.0){\usebox{\plotpoint}}
\put(568.0,150.0){\usebox{\plotpoint}}
\put(570,147.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,148.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568.0,150.0){\usebox{\plotpoint}}
\put(571,149){\usebox{\plotpoint}}
\put(571.0,149.0){\usebox{\plotpoint}}
\put(573.0,148.0){\usebox{\plotpoint}}
\put(573.0,148.0){\usebox{\plotpoint}}
\put(575.0,147.0){\usebox{\plotpoint}}
\put(575.0,147.0){\usebox{\plotpoint}}
\put(577.0,146.0){\usebox{\plotpoint}}
\put(579,143.84){\rule{0.241pt}{0.800pt}}
\multiput(579.00,144.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,146.0){\usebox{\plotpoint}}
\put(580,145){\usebox{\plotpoint}}
\put(580,145){\usebox{\plotpoint}}
\put(580.0,145.0){\usebox{\plotpoint}}
\put(581.0,144.0){\usebox{\plotpoint}}
\put(581.0,144.0){\usebox{\plotpoint}}
\put(583.0,143.0){\usebox{\plotpoint}}
\put(585,140.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,141.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,143.0){\usebox{\plotpoint}}
\put(586,142){\usebox{\plotpoint}}
\put(586,142){\usebox{\plotpoint}}
\put(586.0,142.0){\usebox{\plotpoint}}
\put(587.0,141.0){\usebox{\plotpoint}}
\put(587.0,141.0){\usebox{\plotpoint}}
\put(589.0,140.0){\usebox{\plotpoint}}
\put(589.0,140.0){\usebox{\plotpoint}}
\put(591.0,139.0){\usebox{\plotpoint}}
\put(591.0,139.0){\usebox{\plotpoint}}
\put(593.0,138.0){\usebox{\plotpoint}}
\put(594,135.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,136.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(593.0,138.0){\usebox{\plotpoint}}
\put(595,137){\usebox{\plotpoint}}
\put(595.0,137.0){\usebox{\plotpoint}}
\put(596.0,136.0){\usebox{\plotpoint}}
\put(596.0,136.0){\usebox{\plotpoint}}
\put(598.0,135.0){\usebox{\plotpoint}}
\put(599,132.84){\rule{0.241pt}{0.800pt}}
\multiput(599.00,133.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,135.0){\usebox{\plotpoint}}
\put(600,134){\usebox{\plotpoint}}
\put(601,131.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,132.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600.0,134.0){\usebox{\plotpoint}}
\put(602,133){\usebox{\plotpoint}}
\put(602,133){\usebox{\plotpoint}}
\put(602.0,133.0){\usebox{\plotpoint}}
\put(603.0,132.0){\usebox{\plotpoint}}
\put(604,129.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,130.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(603.0,132.0){\usebox{\plotpoint}}
\put(605,131){\usebox{\plotpoint}}
\put(606,128.84){\rule{0.241pt}{0.800pt}}
\multiput(606.00,129.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605.0,131.0){\usebox{\plotpoint}}
\put(607,130){\usebox{\plotpoint}}
\put(607,130){\usebox{\plotpoint}}
\put(607.0,130.0){\usebox{\plotpoint}}
\put(608.0,129.0){\usebox{\plotpoint}}
\put(609,126.84){\rule{0.241pt}{0.800pt}}
\multiput(609.00,127.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608.0,129.0){\usebox{\plotpoint}}
\put(610,128){\usebox{\plotpoint}}
\put(610.0,128.0){\usebox{\plotpoint}}
\put(611.0,127.0){\usebox{\plotpoint}}
\put(612,124.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,125.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,127.0){\usebox{\plotpoint}}
\put(613,126){\usebox{\plotpoint}}
\put(613,126){\usebox{\plotpoint}}
\put(614,123.84){\rule{0.241pt}{0.800pt}}
\multiput(614.00,124.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.0,126.0){\usebox{\plotpoint}}
\put(615,125){\usebox{\plotpoint}}
\put(615,125){\usebox{\plotpoint}}
\put(615.0,125.0){\usebox{\plotpoint}}
\put(616.0,124.0){\usebox{\plotpoint}}
\put(616.0,124.0){\usebox{\plotpoint}}
\put(617.0,123.0){\usebox{\plotpoint}}
\put(618,120.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,121.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617.0,123.0){\usebox{\plotpoint}}
\put(619,122){\usebox{\plotpoint}}
\put(619.0,122.0){\usebox{\plotpoint}}
\put(620.0,121.0){\usebox{\plotpoint}}
\put(621,118.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,119.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620.0,121.0){\usebox{\plotpoint}}
\put(622,120){\usebox{\plotpoint}}
\put(622.0,120.0){\usebox{\plotpoint}}
\put(623.0,119.0){\usebox{\plotpoint}}
\put(624,116.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,117.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623.0,119.0){\usebox{\plotpoint}}
\put(625,118){\usebox{\plotpoint}}
\put(625.0,118.0){\usebox{\plotpoint}}
\put(626.0,117.0){\usebox{\plotpoint}}
\put(627,114.84){\rule{0.241pt}{0.800pt}}
\multiput(627.00,115.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,117.0){\usebox{\plotpoint}}
\put(628,116){\usebox{\plotpoint}}
\put(628.0,116.0){\usebox{\plotpoint}}
\put(629.0,115.0){\usebox{\plotpoint}}
\put(630,112.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,113.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,115.0){\usebox{\plotpoint}}
\put(631,114){\usebox{\plotpoint}}
\put(631,114){\usebox{\plotpoint}}
\put(631,111.84){\rule{0.241pt}{0.800pt}}
\multiput(631.00,112.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632,113){\usebox{\plotpoint}}
\put(633,110.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,111.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.0,113.0){\usebox{\plotpoint}}
\put(634,112){\usebox{\plotpoint}}
\put(634,112){\usebox{\plotpoint}}
\put(634,109.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,110.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635,111){\usebox{\plotpoint}}
\put(635.0,111.0){\usebox{\plotpoint}}
\put(636.0,110.0){\usebox{\plotpoint}}
\put(637,107.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,108.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(636.0,110.0){\usebox{\plotpoint}}
\put(638,109){\usebox{\plotpoint}}
\put(638.0,109.0){\usebox{\plotpoint}}
\put(639.0,108.0){\usebox{\plotpoint}}
\put(639.0,108.0){\usebox{\plotpoint}}
\put(640.0,107.0){\usebox{\plotpoint}}
\put(640.0,107.0){\usebox{\plotpoint}}
\put(642.0,106.0){\usebox{\plotpoint}}
\put(642.0,106.0){\usebox{\plotpoint}}
\put(643.0,105.0){\usebox{\plotpoint}}
\put(643.0,105.0){\usebox{\plotpoint}}
\put(644.0,104.0){\usebox{\plotpoint}}
\put(644.0,104.0){\usebox{\plotpoint}}
\put(646.0,103.0){\usebox{\plotpoint}}
\put(646.0,103.0){\usebox{\plotpoint}}
\put(647.0,102.0){\usebox{\plotpoint}}
\put(647.0,102.0){\usebox{\plotpoint}}
\put(648.0,101.0){\usebox{\plotpoint}}
\put(648.0,101.0){\usebox{\plotpoint}}
\put(650.0,100.0){\usebox{\plotpoint}}
\put(650.0,100.0){\usebox{\plotpoint}}
\put(651.0,99.0){\usebox{\plotpoint}}
\put(652,96.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,97.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(651.0,99.0){\usebox{\plotpoint}}
\put(653,98){\usebox{\plotpoint}}
\put(653,98){\usebox{\plotpoint}}
\put(653,95.84){\rule{0.241pt}{0.800pt}}
\multiput(653.00,96.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654,97){\usebox{\plotpoint}}
\put(655,94.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,95.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654.0,97.0){\usebox{\plotpoint}}
\put(656,96){\usebox{\plotpoint}}
\put(656,96){\usebox{\plotpoint}}
\put(656,93.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,94.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(657,95){\usebox{\plotpoint}}
\put(657.0,95.0){\usebox{\plotpoint}}
\put(658.0,94.0){\usebox{\plotpoint}}
\put(659,91.84){\rule{0.241pt}{0.800pt}}
\multiput(659.00,92.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,94.0){\usebox{\plotpoint}}
\put(660,93){\usebox{\plotpoint}}
\put(660.0,93.0){\usebox{\plotpoint}}
\put(661.0,92.0){\usebox{\plotpoint}}
\put(661.0,92.0){\usebox{\plotpoint}}
\put(662.0,91.0){\usebox{\plotpoint}}
\put(662.0,91.0){\usebox{\plotpoint}}
\put(664.0,90.0){\usebox{\plotpoint}}
\put(664.0,90.0){\usebox{\plotpoint}}
\put(665.0,89.0){\usebox{\plotpoint}}
\put(665.0,89.0){\usebox{\plotpoint}}
\put(666.0,88.0){\usebox{\plotpoint}}
\put(667,85.84){\rule{0.241pt}{0.800pt}}
\multiput(667.00,86.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666.0,88.0){\usebox{\plotpoint}}
\put(668,87){\usebox{\plotpoint}}
\put(668.0,87.0){\usebox{\plotpoint}}
\put(669.0,86.0){\usebox{\plotpoint}}
\put(670,83.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,84.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669.0,86.0){\usebox{\plotpoint}}
\put(671,85){\usebox{\plotpoint}}
\put(671.0,85.0){\usebox{\plotpoint}}
\put(672.0,84.0){\usebox{\plotpoint}}
\put(673,81.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,82.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(672.0,84.0){\usebox{\plotpoint}}
\put(674,83){\usebox{\plotpoint}}
\put(674,83){\usebox{\plotpoint}}
\put(674,80.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,81.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675,82){\usebox{\plotpoint}}
\put(675,82){\usebox{\plotpoint}}
\put(676,80.84){\rule{0.241pt}{0.800pt}}
\multiput(676.00,80.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675.0,82.0){\usebox{\plotpoint}}
\put(677,83){\usebox{\plotpoint}}
\put(677,83){\usebox{\plotpoint}}
\put(677,81.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,81.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678,84){\usebox{\plotpoint}}
\put(678,84){\usebox{\plotpoint}}
\put(678,82.84){\rule{0.241pt}{0.800pt}}
\multiput(678.00,82.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679,85){\usebox{\plotpoint}}
\put(680,83.84){\rule{0.241pt}{0.800pt}}
\multiput(680.00,83.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679.0,85.0){\usebox{\plotpoint}}
\put(681,86){\usebox{\plotpoint}}
\put(681,86){\usebox{\plotpoint}}
\put(681,84.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,84.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682,87){\usebox{\plotpoint}}
\put(682.0,87.0){\usebox{\plotpoint}}
\put(683.0,87.0){\usebox{\plotpoint}}
\put(684,86.84){\rule{0.241pt}{0.800pt}}
\multiput(684.00,86.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683.0,88.0){\usebox{\plotpoint}}
\put(685,89){\usebox{\plotpoint}}
\put(685.0,89.0){\usebox{\plotpoint}}
\put(686.0,89.0){\usebox{\plotpoint}}
\put(687,88.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,88.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(686.0,90.0){\usebox{\plotpoint}}
\put(688,91){\usebox{\plotpoint}}
\put(688,91){\usebox{\plotpoint}}
\put(688,89.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,89.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689,92){\usebox{\plotpoint}}
\put(690,90.84){\rule{0.241pt}{0.800pt}}
\multiput(690.00,90.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689.0,92.0){\usebox{\plotpoint}}
\put(691,93){\usebox{\plotpoint}}
\put(691,93){\usebox{\plotpoint}}
\put(691,91.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,91.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692,94){\usebox{\plotpoint}}
\put(693,92.84){\rule{0.241pt}{0.800pt}}
\multiput(693.00,92.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692.0,94.0){\usebox{\plotpoint}}
\put(694,95){\usebox{\plotpoint}}
\put(694,95){\usebox{\plotpoint}}
\put(694.0,95.0){\usebox{\plotpoint}}
\put(695.0,95.0){\usebox{\plotpoint}}
\put(695.0,96.0){\usebox{\plotpoint}}
\put(696.0,96.0){\usebox{\plotpoint}}
\put(696.0,97.0){\usebox{\plotpoint}}
\put(698.0,97.0){\usebox{\plotpoint}}
\put(698.0,98.0){\usebox{\plotpoint}}
\put(699.0,98.0){\usebox{\plotpoint}}
\put(699.0,99.0){\usebox{\plotpoint}}
\put(701.0,99.0){\usebox{\plotpoint}}
\put(702,98.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,98.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701.0,100.0){\usebox{\plotpoint}}
\put(703,101){\usebox{\plotpoint}}
\put(703.0,101.0){\usebox{\plotpoint}}
\put(704.0,101.0){\usebox{\plotpoint}}
\put(705,100.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,100.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,102.0){\usebox{\plotpoint}}
\put(706,103){\usebox{\plotpoint}}
\put(706.0,103.0){\usebox{\plotpoint}}
\put(707.0,103.0){\usebox{\plotpoint}}
\put(707.0,104.0){\usebox{\plotpoint}}
\put(709.0,104.0){\usebox{\plotpoint}}
\put(709.0,105.0){\usebox{\plotpoint}}
\put(710.0,105.0){\usebox{\plotpoint}}
\put(710.0,106.0){\usebox{\plotpoint}}
\put(712.0,106.0){\usebox{\plotpoint}}
\put(713,105.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,105.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(712.0,107.0){\usebox{\plotpoint}}
\put(714,108){\usebox{\plotpoint}}
\put(715,106.84){\rule{0.241pt}{0.800pt}}
\multiput(715.00,106.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(714.0,108.0){\usebox{\plotpoint}}
\put(716,109){\usebox{\plotpoint}}
\put(716,109){\usebox{\plotpoint}}
\put(716.0,109.0){\usebox{\plotpoint}}
\put(717.0,109.0){\usebox{\plotpoint}}
\put(718,108.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,108.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(717.0,110.0){\usebox{\plotpoint}}
\put(719,111){\usebox{\plotpoint}}
\put(720,109.84){\rule{0.241pt}{0.800pt}}
\multiput(720.00,109.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(719.0,111.0){\usebox{\plotpoint}}
\put(721,112){\usebox{\plotpoint}}
\put(721,112){\usebox{\plotpoint}}
\put(721.0,112.0){\usebox{\plotpoint}}
\put(722.0,112.0){\usebox{\plotpoint}}
\put(722.0,113.0){\usebox{\plotpoint}}
\put(724.0,113.0){\usebox{\plotpoint}}
\put(724.0,114.0){\usebox{\plotpoint}}
\put(726.0,114.0){\usebox{\plotpoint}}
\put(726.0,115.0){\usebox{\plotpoint}}
\put(728.0,115.0){\usebox{\plotpoint}}
\put(729,114.84){\rule{0.241pt}{0.800pt}}
\multiput(729.00,114.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728.0,116.0){\usebox{\plotpoint}}
\put(730,117){\usebox{\plotpoint}}
\put(731,115.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,115.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,117.0){\usebox{\plotpoint}}
\put(732,118){\usebox{\plotpoint}}
\put(733,116.84){\rule{0.241pt}{0.800pt}}
\multiput(733.00,116.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732.0,118.0){\usebox{\plotpoint}}
\put(734,119){\usebox{\plotpoint}}
\put(734,119){\usebox{\plotpoint}}
\put(735,117.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,117.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(734.0,119.0){\usebox{\plotpoint}}
\put(736,120){\usebox{\plotpoint}}
\put(736,120){\usebox{\plotpoint}}
\put(737,118.84){\rule{0.241pt}{0.800pt}}
\multiput(737.00,118.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736.0,120.0){\usebox{\plotpoint}}
\put(738,121){\usebox{\plotpoint}}
\put(739,119.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,119.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(738.0,121.0){\usebox{\plotpoint}}
\put(740,122){\usebox{\plotpoint}}
\put(740,122){\usebox{\plotpoint}}
\put(740.0,122.0){\usebox{\plotpoint}}
\put(742.0,122.0){\usebox{\plotpoint}}
\put(742.0,123.0){\usebox{\plotpoint}}
\put(744.0,123.0){\usebox{\plotpoint}}
\put(744.0,124.0){\usebox{\plotpoint}}
\put(746.0,124.0){\usebox{\plotpoint}}
\put(748,123.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746.0,125.0){\usebox{\plotpoint}}
\put(749,126){\usebox{\plotpoint}}
\put(749.0,126.0){\usebox{\plotpoint}}
\put(751.0,126.0){\usebox{\plotpoint}}
\put(753,125.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(751.0,127.0){\usebox{\plotpoint}}
\put(754,128){\usebox{\plotpoint}}
\put(754.0,128.0){\usebox{\plotpoint}}
\put(756.0,128.0){\usebox{\plotpoint}}
\put(756.0,129.0){\usebox{\plotpoint}}
\put(759.0,129.0){\usebox{\plotpoint}}
\put(759.0,130.0){\usebox{\plotpoint}}
\put(762.0,130.0){\usebox{\plotpoint}}
\put(762.0,131.0){\usebox{\plotpoint}}
\put(765.0,131.0){\usebox{\plotpoint}}
\put(768,130.84){\rule{0.241pt}{0.800pt}}
\multiput(768.00,130.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(765.0,132.0){\usebox{\plotpoint}}
\put(769,133){\usebox{\plotpoint}}
\put(769,133){\usebox{\plotpoint}}
\put(769.0,133.0){\usebox{\plotpoint}}
\put(772.0,133.0){\usebox{\plotpoint}}
\put(775,132.84){\rule{0.241pt}{0.800pt}}
\multiput(775.00,132.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772.0,134.0){\usebox{\plotpoint}}
\put(776.0,135.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(780.0,135.0){\usebox{\plotpoint}}
\put(785,134.84){\rule{0.241pt}{0.800pt}}
\multiput(785.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(780.0,136.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(786,137){\usebox{\plotpoint}}
\put(786,137){\usebox{\plotpoint}}
\put(786.0,137.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(792.0,137.0){\usebox{\plotpoint}}
\put(803,136.84){\rule{0.241pt}{0.800pt}}
\multiput(803.00,136.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(792.0,138.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(804,139){\usebox{\plotpoint}}
\put(804,139){\usebox{\plotpoint}}
\put(816,136.84){\rule{0.241pt}{0.800pt}}
\multiput(816.00,137.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(804.0,139.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(817,138){\usebox{\plotpoint}}
\put(817.0,138.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(828.0,137.0){\usebox{\plotpoint}}
\put(828.0,137.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(835.0,136.0){\usebox{\plotpoint}}
\put(835.0,136.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(840.0,135.0){\usebox{\plotpoint}}
\put(840.0,135.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(845.0,134.0){\usebox{\plotpoint}}
\put(848,131.84){\rule{0.241pt}{0.800pt}}
\multiput(848.00,132.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(845.0,134.0){\usebox{\plotpoint}}
\put(849,133){\usebox{\plotpoint}}
\put(852,130.84){\rule{0.241pt}{0.800pt}}
\multiput(852.00,131.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(849.0,133.0){\usebox{\plotpoint}}
\put(853,132){\usebox{\plotpoint}}
\put(853,132){\usebox{\plotpoint}}
\put(853.0,132.0){\usebox{\plotpoint}}
\put(856.0,131.0){\usebox{\plotpoint}}
\put(856.0,131.0){\usebox{\plotpoint}}
\put(859.0,130.0){\usebox{\plotpoint}}
\put(859.0,130.0){\usebox{\plotpoint}}
\put(862.0,129.0){\usebox{\plotpoint}}
\put(862.0,129.0){\usebox{\plotpoint}}
\put(865.0,128.0){\usebox{\plotpoint}}
\put(865.0,128.0){\usebox{\plotpoint}}
\put(868.0,127.0){\usebox{\plotpoint}}
\put(870,124.84){\rule{0.241pt}{0.800pt}}
\multiput(870.00,125.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(868.0,127.0){\usebox{\plotpoint}}
\put(871,126){\usebox{\plotpoint}}
\put(871,126){\usebox{\plotpoint}}
\put(871.0,126.0){\usebox{\plotpoint}}
\put(873.0,125.0){\usebox{\plotpoint}}
\put(873.0,125.0){\usebox{\plotpoint}}
\put(875.0,124.0){\usebox{\plotpoint}}
\put(875.0,124.0){\usebox{\plotpoint}}
\put(878.0,123.0){\usebox{\plotpoint}}
\put(878.0,123.0){\usebox{\plotpoint}}
\put(880.0,122.0){\usebox{\plotpoint}}
\put(882,119.84){\rule{0.241pt}{0.800pt}}
\multiput(882.00,120.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(880.0,122.0){\usebox{\plotpoint}}
\put(883,121){\usebox{\plotpoint}}
\put(883,121){\usebox{\plotpoint}}
\put(884,118.84){\rule{0.241pt}{0.800pt}}
\multiput(884.00,119.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(883.0,121.0){\usebox{\plotpoint}}
\put(885,120){\usebox{\plotpoint}}
\put(885,120){\usebox{\plotpoint}}
\put(885.0,120.0){\usebox{\plotpoint}}
\put(887.0,119.0){\usebox{\plotpoint}}
\put(887.0,119.0){\usebox{\plotpoint}}
\put(889.0,118.0){\usebox{\plotpoint}}
\put(889.0,118.0){\usebox{\plotpoint}}
\put(891.0,117.0){\usebox{\plotpoint}}
\put(891.0,117.0){\usebox{\plotpoint}}
\put(893.0,116.0){\usebox{\plotpoint}}
\put(893.0,116.0){\usebox{\plotpoint}}
\put(895.0,115.0){\usebox{\plotpoint}}
\put(895.0,115.0){\usebox{\plotpoint}}
\put(897.0,114.0){\usebox{\plotpoint}}
\put(897.0,114.0){\usebox{\plotpoint}}
\put(899.0,113.0){\usebox{\plotpoint}}
\put(899.0,113.0){\usebox{\plotpoint}}
\put(901.0,112.0){\usebox{\plotpoint}}
\put(901.0,112.0){\usebox{\plotpoint}}
\put(903.0,111.0){\usebox{\plotpoint}}
\put(903.0,111.0){\usebox{\plotpoint}}
\put(905.0,110.0){\usebox{\plotpoint}}
\put(906,107.84){\rule{0.241pt}{0.800pt}}
\multiput(906.00,108.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(905.0,110.0){\usebox{\plotpoint}}
\put(907,109){\usebox{\plotpoint}}
\put(907.0,109.0){\usebox{\plotpoint}}
\put(909.0,108.0){\usebox{\plotpoint}}
\put(909.0,108.0){\usebox{\plotpoint}}
\put(910.0,107.0){\usebox{\plotpoint}}
\put(910.0,107.0){\usebox{\plotpoint}}
\put(912.0,106.0){\usebox{\plotpoint}}
\put(913,103.84){\rule{0.241pt}{0.800pt}}
\multiput(913.00,104.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(912.0,106.0){\usebox{\plotpoint}}
\put(914,105){\usebox{\plotpoint}}
\put(915,102.84){\rule{0.241pt}{0.800pt}}
\multiput(915.00,103.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(914.0,105.0){\usebox{\plotpoint}}
\put(916,104){\usebox{\plotpoint}}
\put(917,101.84){\rule{0.241pt}{0.800pt}}
\multiput(917.00,102.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(916.0,104.0){\usebox{\plotpoint}}
\put(918,103){\usebox{\plotpoint}}
\put(918,103){\usebox{\plotpoint}}
\put(918.0,103.0){\usebox{\plotpoint}}
\put(919.0,102.0){\usebox{\plotpoint}}
\put(920,99.84){\rule{0.241pt}{0.800pt}}
\multiput(920.00,100.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(919.0,102.0){\usebox{\plotpoint}}
\put(921,101){\usebox{\plotpoint}}
\put(922,98.84){\rule{0.241pt}{0.800pt}}
\multiput(922.00,99.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(921.0,101.0){\usebox{\plotpoint}}
\put(923,100){\usebox{\plotpoint}}
\put(923,100){\usebox{\plotpoint}}
\put(923.0,100.0){\usebox{\plotpoint}}
\put(924.0,99.0){\usebox{\plotpoint}}
\put(924.0,99.0){\usebox{\plotpoint}}
\put(926.0,98.0){\usebox{\plotpoint}}
\put(926.0,98.0){\usebox{\plotpoint}}
\put(928.0,97.0){\usebox{\plotpoint}}
\put(929,94.84){\rule{0.241pt}{0.800pt}}
\multiput(929.00,95.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(928.0,97.0){\usebox{\plotpoint}}
\put(930,96){\usebox{\plotpoint}}
\put(930.0,96.0){\usebox{\plotpoint}}
\put(931.0,95.0){\usebox{\plotpoint}}
\put(931.0,95.0){\usebox{\plotpoint}}
\put(933.0,94.0){\usebox{\plotpoint}}
\put(934,91.84){\rule{0.241pt}{0.800pt}}
\multiput(934.00,92.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(933.0,94.0){\usebox{\plotpoint}}
\put(935,93){\usebox{\plotpoint}}
\put(935.0,93.0){\usebox{\plotpoint}}
\put(936.0,92.0){\usebox{\plotpoint}}
\put(936.0,92.0){\usebox{\plotpoint}}
\put(937.0,91.0){\usebox{\plotpoint}}
\put(937.0,91.0){\usebox{\plotpoint}}
\put(939.0,90.0){\usebox{\plotpoint}}
\put(940,87.84){\rule{0.241pt}{0.800pt}}
\multiput(940.00,88.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(939.0,90.0){\usebox{\plotpoint}}
\put(941,89){\usebox{\plotpoint}}
\put(942,86.84){\rule{0.241pt}{0.800pt}}
\multiput(942.00,87.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(941.0,89.0){\usebox{\plotpoint}}
\put(943,88){\usebox{\plotpoint}}
\put(943,88){\usebox{\plotpoint}}
\put(943.0,88.0){\usebox{\plotpoint}}
\put(944.0,87.0){\usebox{\plotpoint}}
\put(945,84.84){\rule{0.241pt}{0.800pt}}
\multiput(945.00,85.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(944.0,87.0){\usebox{\plotpoint}}
\put(946,86){\usebox{\plotpoint}}
\put(947,83.84){\rule{0.241pt}{0.800pt}}
\multiput(947.00,84.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(946.0,86.0){\usebox{\plotpoint}}
\put(948,85){\usebox{\plotpoint}}
\put(948,85){\usebox{\plotpoint}}
\put(948.0,85.0){\usebox{\plotpoint}}
\put(949.0,84.0){\usebox{\plotpoint}}
\put(950,81.84){\rule{0.241pt}{0.800pt}}
\multiput(950.00,82.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(949.0,84.0){\usebox{\plotpoint}}
\put(951,83){\usebox{\plotpoint}}
\put(952,80.84){\rule{0.241pt}{0.800pt}}
\multiput(952.00,81.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(951.0,83.0){\usebox{\plotpoint}}
\put(953,82){\usebox{\plotpoint}}
\end{picture}


==> cheb252.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{-0.03}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,137){\makebox(0,0)[r]{-0.02}}
\put(459.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,191){\makebox(0,0)[r]{-0.01}}
\put(459.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,301){\makebox(0,0)[r]{0.01}}
\put(459.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,355){\makebox(0,0)[r]{0.02}}
\put(459.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,410){\makebox(0,0)[r]{0.03}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){0}}
\put(160.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){9}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){18}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399,41){\makebox(0,0){27}}
\put(399.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,41){\makebox(0,0){36}}
\put(479.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{76.847pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160.0,410.0){\rule[-0.200pt]{76.847pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160,318){\usebox{\plotpoint}}
\multiput(169.59,318.00)(0.489,4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(168.17,318.00)(9.000,64.243){2}{\rule{0.400pt}{1.628pt}}
\put(160.0,318.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(204.59,375.49)(0.489,-4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(203.17,382.24)(9.000,-64.243){2}{\rule{0.400pt}{1.628pt}}
\put(178.0,389.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(240.59,318.00)(0.489,4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(239.17,318.00)(9.000,64.243){2}{\rule{0.400pt}{1.628pt}}
\put(213.0,318.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\multiput(257.59,375.49)(0.489,-4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(256.17,382.24)(9.000,-64.243){2}{\rule{0.400pt}{1.628pt}}
\put(249.0,389.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(275.59,291.02)(0.489,-8.358){15}{\rule{0.118pt}{6.500pt}}
\multiput(274.17,304.51)(9.000,-130.509){2}{\rule{0.400pt}{3.250pt}}
\put(266.0,318.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(311.59,174.00)(0.488,9.475){13}{\rule{0.117pt}{7.300pt}}
\multiput(310.17,174.00)(8.000,128.848){2}{\rule{0.400pt}{3.650pt}}
\put(284.0,174.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\multiput(346.59,291.02)(0.489,-8.358){15}{\rule{0.118pt}{6.500pt}}
\multiput(345.17,304.51)(9.000,-130.509){2}{\rule{0.400pt}{3.250pt}}
\put(319.0,318.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\multiput(364.59,160.49)(0.489,-4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(363.17,167.24)(9.000,-64.243){2}{\rule{0.400pt}{1.628pt}}
\put(355.0,174.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(382.59,103.00)(0.488,4.654){13}{\rule{0.117pt}{3.650pt}}
\multiput(381.17,103.00)(8.000,63.424){2}{\rule{0.400pt}{1.825pt}}
\put(373.0,103.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(417.59,160.49)(0.489,-4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(416.17,167.24)(9.000,-64.243){2}{\rule{0.400pt}{1.628pt}}
\put(390.0,174.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\multiput(452.59,103.00)(0.489,4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(451.17,103.00)(9.000,64.243){2}{\rule{0.400pt}{1.628pt}}
\put(426.0,103.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(461.0,174.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\end{picture}


==> cheb253.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{-0.02}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,164){\makebox(0,0)[r]{-0.01}}
\put(459.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,328){\makebox(0,0)[r]{0.01}}
\put(459.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,410){\makebox(0,0)[r]{0.02}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){0}}
\put(160.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){20}}
\put(240.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,41){\makebox(0,0){40}}
\put(319.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399,41){\makebox(0,0){60}}
\put(399.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,41){\makebox(0,0){80}}
\put(479.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{76.847pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160.0,410.0){\rule[-0.200pt]{76.847pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(160,271){\usebox{\plotpoint}}
\multiput(164.60,271.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(163.17,271.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\put(160.0,271.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(172.60,297.00)(0.468,7.207){5}{\rule{0.113pt}{5.100pt}}
\multiput(171.17,297.00)(4.000,39.415){2}{\rule{0.400pt}{2.550pt}}
\put(168.0,297.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(180.60,347.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(179.17,347.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\put(176.0,347.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(188.60,373.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(187.17,373.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\put(184.0,373.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(204.60,387.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(203.17,392.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\put(192.0,398.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(212.60,361.79)(0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(211.17,367.40)(4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\put(208.0,373.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(220.60,336.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(219.17,341.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\put(216.0,347.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(236.60,322.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(235.17,322.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\put(224.0,322.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(244.60,347.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(243.17,347.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\put(240.0,347.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(260.60,361.79)(0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(259.17,367.40)(4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\put(248.0,373.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(268.60,315.04)(0.468,-11.009){5}{\rule{0.113pt}{7.700pt}}
\multiput(267.17,331.02)(4.000,-60.018){2}{\rule{0.400pt}{3.850pt}}
\put(264.0,347.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(276.60,249.83)(0.468,-7.207){5}{\rule{0.113pt}{5.100pt}}
\multiput(275.17,260.41)(4.000,-39.415){2}{\rule{0.400pt}{2.550pt}}
\put(272.0,271.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(284.60,199.41)(0.468,-7.354){5}{\rule{0.113pt}{5.200pt}}
\multiput(283.17,210.21)(4.000,-40.207){2}{\rule{0.400pt}{2.600pt}}
\put(280.0,221.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(300.60,170.00)(0.468,7.354){5}{\rule{0.113pt}{5.200pt}}
\multiput(299.17,170.00)(4.000,40.207){2}{\rule{0.400pt}{2.600pt}}
\put(288.0,170.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(308.60,221.00)(0.468,7.207){5}{\rule{0.113pt}{5.100pt}}
\multiput(307.17,221.00)(4.000,39.415){2}{\rule{0.400pt}{2.550pt}}
\put(304.0,221.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(316.61,271.00)(0.447,11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(315.17,271.00)(3.000,36.679){2}{\rule{0.400pt}{3.450pt}}
\put(312.0,271.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(331.60,300.41)(0.468,-7.354){5}{\rule{0.113pt}{5.200pt}}
\multiput(330.17,311.21)(4.000,-40.207){2}{\rule{0.400pt}{2.600pt}}
\put(319.0,322.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(339.60,249.83)(0.468,-7.207){5}{\rule{0.113pt}{5.100pt}}
\multiput(338.17,260.41)(4.000,-39.415){2}{\rule{0.400pt}{2.550pt}}
\put(335.0,271.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(347.60,189.04)(0.468,-11.009){5}{\rule{0.113pt}{7.700pt}}
\multiput(346.17,205.02)(4.000,-60.018){2}{\rule{0.400pt}{3.850pt}}
\put(343.0,221.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(355.60,133.79)(0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(354.17,139.40)(4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\put(351.0,145.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(371.60,119.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(370.17,119.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\put(359.0,119.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(379.60,145.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(378.17,145.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\put(375.0,145.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(395.60,159.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(394.17,164.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\put(383.0,170.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(403.60,133.79)(0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(402.17,139.40)(4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\put(399.0,145.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(411.60,108.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(410.17,113.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\put(407.0,119.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(427.60,94.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(426.17,94.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\put(415.0,94.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(435.60,119.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(434.17,119.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\put(431.0,119.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(443.60,145.00)(0.468,7.207){5}{\rule{0.113pt}{5.100pt}}
\multiput(442.17,145.00)(4.000,39.415){2}{\rule{0.400pt}{2.550pt}}
\put(439.0,145.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(451.60,195.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(450.17,195.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\put(447.0,195.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(455.0,221.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}


==> cheb256.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-0.008}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,164){\makebox(0,0)[r]{-0.004}}
\put(459.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,328){\makebox(0,0)[r]{0.004}}
\put(459.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,410){\makebox(0,0)[r]{0.008}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){0}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(265.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(265,41){\makebox(0,0){200}}
\put(265.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351,41){\makebox(0,0){400}}
\put(351.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436,41){\makebox(0,0){600}}
\put(436.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180,247){\usebox{\plotpoint}}
\put(180,247){\usebox{\plotpoint}}
\put(180,246.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181,248){\usebox{\plotpoint}}
\put(181,247.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,249){\usebox{\plotpoint}}
\put(182,248.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183,250){\usebox{\plotpoint}}
\put(183.0,250.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(183.0,253.0){\usebox{\plotpoint}}
\put(184.0,253.0){\usebox{\plotpoint}}
\put(184.0,254.0){\usebox{\plotpoint}}
\put(185.0,254.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(185.0,257.0){\usebox{\plotpoint}}
\put(185.67,258){\rule{0.400pt}{0.723pt}}
\multiput(185.17,258.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(186.0,257.0){\usebox{\plotpoint}}
\put(187,261){\usebox{\plotpoint}}
\put(186.67,261){\rule{0.400pt}{0.482pt}}
\multiput(186.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188,263){\usebox{\plotpoint}}
\put(187.67,263){\rule{0.400pt}{1.204pt}}
\multiput(187.17,263.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(189,268){\usebox{\plotpoint}}
\put(189.0,268.0){\usebox{\plotpoint}}
\put(189.0,269.0){\usebox{\plotpoint}}
\put(190.0,269.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(190.0,273.0){\usebox{\plotpoint}}
\put(191.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(191.0,276.0){\usebox{\plotpoint}}
\put(192,278.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(193,280){\usebox{\plotpoint}}
\put(192.67,280){\rule{0.400pt}{0.964pt}}
\multiput(192.17,280.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(194,284){\usebox{\plotpoint}}
\put(193.67,284){\rule{0.400pt}{0.723pt}}
\multiput(193.17,284.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(195,287){\usebox{\plotpoint}}
\put(195.0,287.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(195.0,293.0){\usebox{\plotpoint}}
\put(196.0,293.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(196.0,296.0){\usebox{\plotpoint}}
\put(197.0,296.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(197.0,302.0){\usebox{\plotpoint}}
\put(197.67,306){\rule{0.400pt}{1.445pt}}
\multiput(197.17,306.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(198.0,302.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(199,312){\usebox{\plotpoint}}
\put(198.67,312){\rule{0.400pt}{0.482pt}}
\multiput(198.17,312.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200,314){\usebox{\plotpoint}}
\put(199.67,314){\rule{0.400pt}{1.445pt}}
\multiput(199.17,314.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(201,320){\usebox{\plotpoint}}
\put(201.0,320.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(201.0,324.0){\usebox{\plotpoint}}
\put(202.0,324.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(202.0,331.0){\usebox{\plotpoint}}
\put(202.67,333){\rule{0.400pt}{1.445pt}}
\multiput(202.17,333.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(203.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(204,339){\usebox{\plotpoint}}
\put(203.67,339){\rule{0.400pt}{0.723pt}}
\multiput(203.17,339.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(205,342){\usebox{\plotpoint}}
\put(204.67,342){\rule{0.400pt}{0.964pt}}
\multiput(204.17,342.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(206,346){\usebox{\plotpoint}}
\put(206.0,346.0){\usebox{\plotpoint}}
\put(206.0,347.0){\usebox{\plotpoint}}
\put(207.0,347.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(207.0,350.0){\usebox{\plotpoint}}
\put(208.0,350.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(208.0,353.0){\usebox{\plotpoint}}
\put(208.67,357){\rule{0.400pt}{0.482pt}}
\multiput(208.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(209.0,353.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(210,359){\usebox{\plotpoint}}
\put(209.67,359){\rule{0.400pt}{0.964pt}}
\multiput(209.17,359.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(211,363){\usebox{\plotpoint}}
\put(210.67,363){\rule{0.400pt}{0.482pt}}
\multiput(210.17,363.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212,365){\usebox{\plotpoint}}
\put(212.0,365.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(212.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(214.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(214.0,372.0){\usebox{\plotpoint}}
\put(214.67,374){\rule{0.400pt}{0.482pt}}
\multiput(214.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(216,376){\usebox{\plotpoint}}
\put(216,375.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217,377){\usebox{\plotpoint}}
\put(216.67,377){\rule{0.400pt}{0.482pt}}
\multiput(216.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218,379){\usebox{\plotpoint}}
\put(218,379){\usebox{\plotpoint}}
\put(218.0,379.0){\usebox{\plotpoint}}
\put(219.0,379.0){\usebox{\plotpoint}}
\put(219.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(221.0,379.0){\usebox{\plotpoint}}
\put(221.67,377){\rule{0.400pt}{0.482pt}}
\multiput(221.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,379.0){\usebox{\plotpoint}}
\put(223,377){\usebox{\plotpoint}}
\put(223,375.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224,376){\usebox{\plotpoint}}
\put(224.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.0,374.0){\usebox{\plotpoint}}
\put(225.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225.0,372.0){\usebox{\plotpoint}}
\put(226.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(226.67,365){\rule{0.400pt}{0.964pt}}
\multiput(226.17,367.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(226.0,369.0){\usebox{\plotpoint}}
\put(228,365){\usebox{\plotpoint}}
\put(227.67,363){\rule{0.400pt}{0.482pt}}
\multiput(227.17,364.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229,363){\usebox{\plotpoint}}
\put(228.67,359){\rule{0.400pt}{0.964pt}}
\multiput(228.17,361.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(230,359){\usebox{\plotpoint}}
\put(230.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230.0,357.0){\usebox{\plotpoint}}
\put(231.0,353.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(231.0,353.0){\usebox{\plotpoint}}
\put(232.0,350.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(232.0,350.0){\usebox{\plotpoint}}
\put(233,345.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,347.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234,346){\usebox{\plotpoint}}
\put(233.67,343){\rule{0.400pt}{0.723pt}}
\multiput(233.17,344.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(235,343){\usebox{\plotpoint}}
\put(234.67,340){\rule{0.400pt}{0.723pt}}
\multiput(234.17,341.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236,340){\usebox{\plotpoint}}
\put(236.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236.0,336.0){\usebox{\plotpoint}}
\put(237.0,335.0){\usebox{\plotpoint}}
\put(237.0,335.0){\usebox{\plotpoint}}
\put(238.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(238.0,331.0){\usebox{\plotpoint}}
\put(238.67,325){\rule{0.400pt}{0.723pt}}
\multiput(238.17,326.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(239.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240,325){\usebox{\plotpoint}}
\put(240,323.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241,324){\usebox{\plotpoint}}
\put(240.67,321){\rule{0.400pt}{0.723pt}}
\multiput(240.17,322.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242,321){\usebox{\plotpoint}}
\put(242.0,320.0){\usebox{\plotpoint}}
\put(242.0,320.0){\usebox{\plotpoint}}
\put(243.0,317.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(243.0,317.0){\usebox{\plotpoint}}
\put(244,314.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,316.0){\usebox{\plotpoint}}
\put(245,315){\usebox{\plotpoint}}
\put(245,313.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,314){\usebox{\plotpoint}}
\put(246,312.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,313){\usebox{\plotpoint}}
\put(247,313){\usebox{\plotpoint}}
\put(247.0,313.0){\usebox{\plotpoint}}
\put(248.0,313.0){\usebox{\plotpoint}}
\put(248.0,314.0){\usebox{\plotpoint}}
\put(249.0,314.0){\usebox{\plotpoint}}
\put(249.0,315.0){\usebox{\plotpoint}}
\put(250,315.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,315.0){\usebox{\plotpoint}}
\put(251,317){\usebox{\plotpoint}}
\put(250.67,317){\rule{0.400pt}{0.723pt}}
\multiput(250.17,317.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252,320){\usebox{\plotpoint}}
\put(252,319.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,321){\usebox{\plotpoint}}
\put(253.0,321.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253.0,324.0){\usebox{\plotpoint}}
\put(254.0,324.0){\usebox{\plotpoint}}
\put(254.0,325.0){\usebox{\plotpoint}}
\put(255.0,325.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(255.0,328.0){\usebox{\plotpoint}}
\put(255.67,331){\rule{0.400pt}{0.964pt}}
\multiput(255.17,331.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(256.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257,335){\usebox{\plotpoint}}
\put(257,334.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,336){\usebox{\plotpoint}}
\put(257.67,336){\rule{0.400pt}{0.964pt}}
\multiput(257.17,336.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(259,340){\usebox{\plotpoint}}
\put(259.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(259.0,343.0){\usebox{\plotpoint}}
\put(260.0,343.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(260.0,346.0){\usebox{\plotpoint}}
\put(261.0,346.0){\usebox{\plotpoint}}
\put(261.0,347.0){\usebox{\plotpoint}}
\put(262,349.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,347.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(263,351){\usebox{\plotpoint}}
\put(262.67,351){\rule{0.400pt}{0.723pt}}
\multiput(262.17,351.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(264,354){\usebox{\plotpoint}}
\put(264,353.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,355){\usebox{\plotpoint}}
\put(265.0,355.0){\usebox{\plotpoint}}
\put(265.0,356.0){\usebox{\plotpoint}}
\put(266.0,356.0){\usebox{\plotpoint}}
\put(266.0,357.0){\usebox{\plotpoint}}
\put(267.0,357.0){\usebox{\plotpoint}}
\put(268,356.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,358.0){\usebox{\plotpoint}}
\put(269,357){\usebox{\plotpoint}}
\put(269,355.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,356){\usebox{\plotpoint}}
\put(270,354.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,355){\usebox{\plotpoint}}
\put(271.0,354.0){\usebox{\plotpoint}}
\put(271.0,354.0){\usebox{\plotpoint}}
\put(272.0,351.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(272.0,351.0){\usebox{\plotpoint}}
\put(273.0,350.0){\usebox{\plotpoint}}
\put(273.0,350.0){\usebox{\plotpoint}}
\put(274,345.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,347.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(275,346){\usebox{\plotpoint}}
\put(274.67,341){\rule{0.400pt}{1.204pt}}
\multiput(274.17,343.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(276,341){\usebox{\plotpoint}}
\put(275.67,337){\rule{0.400pt}{0.964pt}}
\multiput(275.17,339.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(277,337){\usebox{\plotpoint}}
\put(277.0,330.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(277.0,330.0){\usebox{\plotpoint}}
\put(278.0,326.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(278.0,326.0){\usebox{\plotpoint}}
\put(279.0,317.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(279.0,317.0){\usebox{\plotpoint}}
\put(279.67,303){\rule{0.400pt}{1.927pt}}
\multiput(279.17,307.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(280.0,311.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(281,303){\usebox{\plotpoint}}
\put(280.67,301){\rule{0.400pt}{0.482pt}}
\multiput(280.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(282,301){\usebox{\plotpoint}}
\put(281.67,292){\rule{0.400pt}{2.168pt}}
\multiput(281.17,296.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(283,292){\usebox{\plotpoint}}
\put(283.0,285.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(283.0,285.0){\usebox{\plotpoint}}
\put(284.0,274.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(284.0,274.0){\usebox{\plotpoint}}
\put(285.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(285.0,270.0){\usebox{\plotpoint}}
\put(285.67,254){\rule{0.400pt}{1.445pt}}
\multiput(285.17,257.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(286.0,260.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(287,254){\usebox{\plotpoint}}
\put(286.67,247){\rule{0.400pt}{1.686pt}}
\multiput(286.17,250.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(288,247){\usebox{\plotpoint}}
\put(288.0,245.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,245.0){\usebox{\plotpoint}}
\put(289.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(289.0,239.0){\usebox{\plotpoint}}
\put(290.0,234.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(290.0,234.0){\usebox{\plotpoint}}
\put(290.67,222){\rule{0.400pt}{0.723pt}}
\multiput(290.17,223.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(291.0,225.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(292,222){\usebox{\plotpoint}}
\put(291.67,214){\rule{0.400pt}{1.927pt}}
\multiput(291.17,218.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(293,214){\usebox{\plotpoint}}
\put(292.67,209){\rule{0.400pt}{1.204pt}}
\multiput(292.17,211.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(294,209){\usebox{\plotpoint}}
\put(294.0,202.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(294.0,202.0){\usebox{\plotpoint}}
\put(295.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,200.0){\usebox{\plotpoint}}
\put(296.0,195.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(296.0,195.0){\usebox{\plotpoint}}
\put(296.67,187){\rule{0.400pt}{1.204pt}}
\multiput(296.17,189.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(297.0,192.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(298,187){\usebox{\plotpoint}}
\put(298,185.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,186){\usebox{\plotpoint}}
\put(298.67,182){\rule{0.400pt}{0.964pt}}
\multiput(298.17,184.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(300,182){\usebox{\plotpoint}}
\put(300.0,181.0){\usebox{\plotpoint}}
\put(300.0,181.0){\usebox{\plotpoint}}
\put(301.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(303,180.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(304,182){\usebox{\plotpoint}}
\put(303.67,182){\rule{0.400pt}{0.964pt}}
\multiput(303.17,182.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(305,186){\usebox{\plotpoint}}
\put(305,185.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,187){\usebox{\plotpoint}}
\put(306.0,187.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(306.0,192.0){\usebox{\plotpoint}}
\put(307.0,192.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(307.0,195.0){\usebox{\plotpoint}}
\put(308.0,195.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(308.0,200.0){\usebox{\plotpoint}}
\put(308.67,202){\rule{0.400pt}{1.686pt}}
\multiput(308.17,202.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(309.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310,209){\usebox{\plotpoint}}
\put(309.67,209){\rule{0.400pt}{1.204pt}}
\multiput(309.17,209.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(311,214){\usebox{\plotpoint}}
\put(310.67,214){\rule{0.400pt}{1.927pt}}
\multiput(310.17,214.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(312,222){\usebox{\plotpoint}}
\put(312.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(312.0,225.0){\usebox{\plotpoint}}
\put(313.0,225.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(313.0,234.0){\usebox{\plotpoint}}
\put(314.0,234.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(314.0,239.0){\usebox{\plotpoint}}
\put(314.67,245){\rule{0.400pt}{0.482pt}}
\multiput(314.17,245.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(316,247){\usebox{\plotpoint}}
\put(315.67,247){\rule{0.400pt}{1.445pt}}
\multiput(315.17,247.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(317,253){\usebox{\plotpoint}}
\put(316.67,253){\rule{0.400pt}{1.204pt}}
\multiput(316.17,253.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(318,258){\usebox{\plotpoint}}
\put(318.0,258.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(318.0,267.0){\usebox{\plotpoint}}
\put(319.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(319.0,270.0){\usebox{\plotpoint}}
\put(320.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(320.0,278.0){\usebox{\plotpoint}}
\put(320.67,283){\rule{0.400pt}{1.686pt}}
\multiput(320.17,283.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(321.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(322,290){\usebox{\plotpoint}}
\put(321.67,290){\rule{0.400pt}{0.482pt}}
\multiput(321.17,290.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323,292){\usebox{\plotpoint}}
\put(322.67,292){\rule{0.400pt}{1.204pt}}
\multiput(322.17,292.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(324,297){\usebox{\plotpoint}}
\put(324.0,297.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(324.0,300.0){\usebox{\plotpoint}}
\put(325.0,300.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(325.0,305.0){\usebox{\plotpoint}}
\put(326.0,305.0){\usebox{\plotpoint}}
\put(326.0,306.0){\usebox{\plotpoint}}
\put(327,309.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,306.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(328,311){\usebox{\plotpoint}}
\put(327.67,311){\rule{0.400pt}{0.482pt}}
\multiput(327.17,311.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,313){\usebox{\plotpoint}}
\put(329.0,313.0){\usebox{\plotpoint}}
\put(330.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,311.0){\usebox{\plotpoint}}
\put(331.0,310.0){\usebox{\plotpoint}}
\put(331.0,310.0){\usebox{\plotpoint}}
\put(332,304.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,306.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(333,305){\usebox{\plotpoint}}
\put(332.67,300){\rule{0.400pt}{1.204pt}}
\multiput(332.17,302.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(334,300){\usebox{\plotpoint}}
\put(333.67,297){\rule{0.400pt}{0.723pt}}
\multiput(333.17,298.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(335,297){\usebox{\plotpoint}}
\put(335.0,292.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(335.0,292.0){\usebox{\plotpoint}}
\put(336.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,290.0){\usebox{\plotpoint}}
\put(337.0,283.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(337.0,283.0){\usebox{\plotpoint}}
\put(337.67,270){\rule{0.400pt}{1.927pt}}
\multiput(337.17,274.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(338.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(339,270){\usebox{\plotpoint}}
\put(338.67,267){\rule{0.400pt}{0.723pt}}
\multiput(338.17,268.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(340,267){\usebox{\plotpoint}}
\put(339.67,258){\rule{0.400pt}{2.168pt}}
\multiput(339.17,262.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(341,258){\usebox{\plotpoint}}
\put(341.0,253.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(341.0,253.0){\usebox{\plotpoint}}
\put(342.0,247.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(342.0,247.0){\usebox{\plotpoint}}
\put(343.0,245.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,245.0){\usebox{\plotpoint}}
\put(343.67,232){\rule{0.400pt}{1.445pt}}
\multiput(343.17,235.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(344.0,238.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(345,232){\usebox{\plotpoint}}
\put(344.67,222){\rule{0.400pt}{2.409pt}}
\multiput(344.17,227.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(346,222){\usebox{\plotpoint}}
\put(345.67,218){\rule{0.400pt}{0.964pt}}
\multiput(345.17,220.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(347,218){\usebox{\plotpoint}}
\put(347.0,207.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(347.0,207.0){\usebox{\plotpoint}}
\put(348.0,200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(348.0,200.0){\usebox{\plotpoint}}
\put(349.0,191.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(349.0,191.0){\usebox{\plotpoint}}
\put(349.67,181){\rule{0.400pt}{1.927pt}}
\multiput(349.17,185.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(350.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351,181){\usebox{\plotpoint}}
\put(350.67,175){\rule{0.400pt}{1.445pt}}
\multiput(350.17,178.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(352,175){\usebox{\plotpoint}}
\put(351.67,166){\rule{0.400pt}{2.168pt}}
\multiput(351.17,170.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(353,166){\usebox{\plotpoint}}
\put(353.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(353.0,162.0){\usebox{\plotpoint}}
\put(354.0,155.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(354.0,155.0){\usebox{\plotpoint}}
\put(355.0,151.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(355.0,151.0){\usebox{\plotpoint}}
\put(356,144.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,146.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(357,145){\usebox{\plotpoint}}
\put(356.67,142){\rule{0.400pt}{0.723pt}}
\multiput(356.17,143.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(358,142){\usebox{\plotpoint}}
\put(358,140.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,141){\usebox{\plotpoint}}
\put(359.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(359.0,138.0){\usebox{\plotpoint}}
\put(360.0,137.0){\usebox{\plotpoint}}
\put(360.0,137.0){\usebox{\plotpoint}}
\put(361.0,136.0){\usebox{\plotpoint}}
\put(361.0,136.0){\usebox{\plotpoint}}
\put(362,133.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,135.0){\usebox{\plotpoint}}
\put(363,134){\usebox{\plotpoint}}
\put(364,133.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,134.0){\usebox{\plotpoint}}
\put(365,135){\usebox{\plotpoint}}
\put(365.0,135.0){\usebox{\plotpoint}}
\put(365.0,136.0){\usebox{\plotpoint}}
\put(366.0,136.0){\usebox{\plotpoint}}
\put(366.0,137.0){\usebox{\plotpoint}}
\put(367.0,137.0){\usebox{\plotpoint}}
\put(367.0,138.0){\usebox{\plotpoint}}
\put(368,140.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(369,142){\usebox{\plotpoint}}
\put(368.67,142){\rule{0.400pt}{0.723pt}}
\multiput(368.17,142.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(370,145){\usebox{\plotpoint}}
\put(370,144.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,146){\usebox{\plotpoint}}
\put(371.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(371.0,149.0){\usebox{\plotpoint}}
\put(372.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(372.0,152.0){\usebox{\plotpoint}}
\put(373,155.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(374,157){\usebox{\plotpoint}}
\put(373.67,157){\rule{0.400pt}{0.964pt}}
\multiput(373.17,157.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(375,161){\usebox{\plotpoint}}
\put(374.67,161){\rule{0.400pt}{0.723pt}}
\multiput(374.17,161.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(376,164){\usebox{\plotpoint}}
\put(376.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(376.0,167.0){\usebox{\plotpoint}}
\put(377.0,167.0){\usebox{\plotpoint}}
\put(377.0,168.0){\usebox{\plotpoint}}
\put(378.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(378.0,171.0){\usebox{\plotpoint}}
\put(378.67,172){\rule{0.400pt}{0.723pt}}
\multiput(378.17,172.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(379.0,171.0){\usebox{\plotpoint}}
\put(380,175){\usebox{\plotpoint}}
\put(380,174.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,176){\usebox{\plotpoint}}
\put(381,175.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,177){\usebox{\plotpoint}}
\put(382.0,177.0){\usebox{\plotpoint}}
\put(382.0,178.0){\usebox{\plotpoint}}
\put(383.0,178.0){\usebox{\plotpoint}}
\put(383.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,176.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,178.0){\usebox{\plotpoint}}
\put(386,177){\usebox{\plotpoint}}
\put(386,175.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,176){\usebox{\plotpoint}}
\put(387,174.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,175){\usebox{\plotpoint}}
\put(388.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(388.0,172.0){\usebox{\plotpoint}}
\put(389.0,171.0){\usebox{\plotpoint}}
\put(389.0,171.0){\usebox{\plotpoint}}
\put(390.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(390.0,168.0){\usebox{\plotpoint}}
\put(390.67,164){\rule{0.400pt}{0.723pt}}
\multiput(390.17,165.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(391.0,167.0){\usebox{\plotpoint}}
\put(392,164){\usebox{\plotpoint}}
\put(391.67,161){\rule{0.400pt}{0.723pt}}
\multiput(391.17,162.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393,161){\usebox{\plotpoint}}
\put(392.67,157){\rule{0.400pt}{0.964pt}}
\multiput(392.17,159.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(394,157){\usebox{\plotpoint}}
\put(394.0,156.0){\usebox{\plotpoint}}
\put(394.0,156.0){\usebox{\plotpoint}}
\put(395.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(395.0,152.0){\usebox{\plotpoint}}
\put(396.0,149.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(396.0,149.0){\usebox{\plotpoint}}
\put(397,144.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(398,145){\usebox{\plotpoint}}
\put(397.67,142){\rule{0.400pt}{0.723pt}}
\multiput(397.17,143.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(399,142){\usebox{\plotpoint}}
\put(398.67,139){\rule{0.400pt}{0.723pt}}
\multiput(398.17,140.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(400,139){\usebox{\plotpoint}}
\put(400.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(400.0,135.0){\usebox{\plotpoint}}
\put(401.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,133.0){\usebox{\plotpoint}}
\put(402.0,129.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(402.0,129.0){\usebox{\plotpoint}}
\put(402.67,123){\rule{0.400pt}{0.964pt}}
\multiput(402.17,125.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(403.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,123){\usebox{\plotpoint}}
\put(404.67,120){\rule{0.400pt}{0.723pt}}
\multiput(404.17,121.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(404.0,123.0){\usebox{\plotpoint}}
\put(406,120){\usebox{\plotpoint}}
\put(406.0,118.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(406.0,118.0){\usebox{\plotpoint}}
\put(407.0,116.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.0,116.0){\usebox{\plotpoint}}
\put(408.0,115.0){\usebox{\plotpoint}}
\put(408.0,115.0){\usebox{\plotpoint}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410,111.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,113.0){\usebox{\plotpoint}}
\put(411,112){\usebox{\plotpoint}}
\put(411.0,112.0){\usebox{\plotpoint}}
\put(412.0,112.0){\usebox{\plotpoint}}
\put(412.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,115.0){\usebox{\plotpoint}}
\put(414.67,116){\rule{0.400pt}{0.482pt}}
\multiput(414.17,116.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,115.0){\usebox{\plotpoint}}
\put(416,118){\usebox{\plotpoint}}
\put(415.67,118){\rule{0.400pt}{0.482pt}}
\multiput(415.17,118.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417,120){\usebox{\plotpoint}}
\put(417.0,120.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419.0,123.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(419.0,127.0){\usebox{\plotpoint}}
\put(419.67,129){\rule{0.400pt}{0.964pt}}
\multiput(419.17,129.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(420.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421,133){\usebox{\plotpoint}}
\put(420.67,133){\rule{0.400pt}{0.482pt}}
\multiput(420.17,133.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422,135){\usebox{\plotpoint}}
\put(421.67,135){\rule{0.400pt}{0.964pt}}
\multiput(421.17,135.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(423,139){\usebox{\plotpoint}}
\put(423.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(423.0,142.0){\usebox{\plotpoint}}
\put(424.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424.0,145.0){\usebox{\plotpoint}}
\put(425.0,145.0){\usebox{\plotpoint}}
\put(425.0,146.0){\usebox{\plotpoint}}
\put(425.67,150){\rule{0.400pt}{0.723pt}}
\multiput(425.17,150.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(426.0,146.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(427,153){\usebox{\plotpoint}}
\put(426.67,153){\rule{0.400pt}{1.445pt}}
\multiput(426.17,153.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(428,159){\usebox{\plotpoint}}
\put(427.67,159){\rule{0.400pt}{0.482pt}}
\multiput(427.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,161){\usebox{\plotpoint}}
\put(429.0,161.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(429.0,168.0){\usebox{\plotpoint}}
\put(430.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(430.0,172.0){\usebox{\plotpoint}}
\put(431.0,172.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(431.0,178.0){\usebox{\plotpoint}}
\put(431.67,180){\rule{0.400pt}{1.445pt}}
\multiput(431.17,180.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(432.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433,186){\usebox{\plotpoint}}
\put(432.67,186){\rule{0.400pt}{0.964pt}}
\multiput(432.17,186.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(434,190){\usebox{\plotpoint}}
\put(433.67,190){\rule{0.400pt}{1.445pt}}
\multiput(433.17,190.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(435,196){\usebox{\plotpoint}}
\put(435.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(435.0,199.0){\usebox{\plotpoint}}
\put(436.0,199.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(436.0,205.0){\usebox{\plotpoint}}
\put(437.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(437.0,208.0){\usebox{\plotpoint}}
\put(438,211.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,208.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(439,213){\usebox{\plotpoint}}
\put(438.67,213){\rule{0.400pt}{0.723pt}}
\multiput(438.17,213.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(440,216){\usebox{\plotpoint}}
\put(439.67,216){\rule{0.400pt}{0.723pt}}
\multiput(439.17,216.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(441,219){\usebox{\plotpoint}}
\put(441.0,219.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(441.0,223.0){\usebox{\plotpoint}}
\put(442.0,223.0){\usebox{\plotpoint}}
\put(442.0,224.0){\usebox{\plotpoint}}
\put(443.0,224.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(443.0,229.0){\usebox{\plotpoint}}
\put(443.67,231){\rule{0.400pt}{0.723pt}}
\multiput(443.17,231.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(444.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445,234){\usebox{\plotpoint}}
\put(445,233.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,235){\usebox{\plotpoint}}
\put(445.67,235){\rule{0.400pt}{0.723pt}}
\multiput(445.17,235.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(447,238){\usebox{\plotpoint}}
\put(447.0,238.0){\usebox{\plotpoint}}
\put(447.0,239.0){\usebox{\plotpoint}}
\put(448.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(448.0,242.0){\usebox{\plotpoint}}
\put(449.0,242.0){\usebox{\plotpoint}}
\put(449.0,243.0){\usebox{\plotpoint}}
\put(450,243.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,243.0){\usebox{\plotpoint}}
\put(451,245){\usebox{\plotpoint}}
\end{picture}


==> cheb272.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-0.015}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,137){\makebox(0,0)[r]{-0.01}}
\put(459.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,191){\makebox(0,0)[r]{-0.005}}
\put(459.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,301){\makebox(0,0)[r]{0.005}}
\put(459.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,355){\makebox(0,0)[r]{0.01}}
\put(459.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,410){\makebox(0,0)[r]{0.015}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){0}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330,41){\makebox(0,0){25}}
\put(330.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,41){\makebox(0,0){50}}
\put(479.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180,306){\usebox{\plotpoint}}
\multiput(186.59,306.00)(0.482,5.463){9}{\rule{0.116pt}{4.167pt}}
\multiput(185.17,306.00)(6.000,52.352){2}{\rule{0.400pt}{2.083pt}}
\put(180.0,306.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(270.59,349.70)(0.482,-5.463){9}{\rule{0.116pt}{4.167pt}}
\multiput(269.17,358.35)(6.000,-52.352){2}{\rule{0.400pt}{2.083pt}}
\put(192.0,367.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\multiput(282.59,288.98)(0.482,-5.373){9}{\rule{0.116pt}{4.100pt}}
\multiput(281.17,297.49)(6.000,-51.490){2}{\rule{0.400pt}{2.050pt}}
\put(276.0,306.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(365.59,228.98)(0.482,-5.373){9}{\rule{0.116pt}{4.100pt}}
\multiput(364.17,237.49)(6.000,-51.490){2}{\rule{0.400pt}{2.050pt}}
\put(288.0,246.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\multiput(377.59,168.70)(0.482,-5.463){9}{\rule{0.116pt}{4.167pt}}
\multiput(376.17,177.35)(6.000,-52.352){2}{\rule{0.400pt}{2.083pt}}
\put(371.0,186.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(461.59,125.00)(0.482,5.463){9}{\rule{0.116pt}{4.167pt}}
\multiput(460.17,125.00)(6.000,52.352){2}{\rule{0.400pt}{2.083pt}}
\put(383.0,125.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(467.0,186.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}


==> cheb273.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-0.008}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,164){\makebox(0,0)[r]{-0.004}}
\put(459.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,328){\makebox(0,0)[r]{0.004}}
\put(459.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,410){\makebox(0,0)[r]{0.008}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){0}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255,41){\makebox(0,0){30}}
\put(255.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330,41){\makebox(0,0){60}}
\put(330.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404,41){\makebox(0,0){90}}
\put(404.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,41){\makebox(0,0){120}}
\put(479.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180,266){\usebox{\plotpoint}}
\multiput(182.61,266.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(181.17,266.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(180.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(187.61,286.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(186.17,286.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\put(185.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(192.61,326.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(191.17,326.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\put(190.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(197.61,366.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(196.17,366.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(195.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(202.61,386.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(201.17,386.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(200.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(257.61,394.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(256.17,400.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(205.0,406.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\multiput(262.61,374.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(261.17,380.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(260.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(267.61,343.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(266.17,354.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\put(265.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(272.61,303.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(271.17,314.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\put(270.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(277.61,274.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(276.17,280.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(275.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(282.61,254.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(281.17,260.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(280.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337.17,226){\rule{0.400pt}{4.100pt}}
\multiput(336.17,237.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(285.0,246.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(342.17,206){\rule{0.400pt}{4.100pt}}
\multiput(341.17,217.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(339.0,226.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(347.17,166){\rule{0.400pt}{8.100pt}}
\multiput(346.17,189.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(344.0,206.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(352.17,126){\rule{0.400pt}{8.100pt}}
\multiput(351.17,149.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(349.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(357.17,106){\rule{0.400pt}{4.100pt}}
\multiput(356.17,117.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(354.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(362.17,86){\rule{0.400pt}{4.100pt}}
\multiput(361.17,97.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(359.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417.17,86){\rule{0.400pt}{4.100pt}}
\multiput(416.17,86.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(364.0,86.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(422.17,106){\rule{0.400pt}{4.100pt}}
\multiput(421.17,106.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(419.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(427.17,126){\rule{0.400pt}{8.100pt}}
\multiput(426.17,126.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(424.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(432.17,166){\rule{0.400pt}{8.100pt}}
\multiput(431.17,166.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(429.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(437.17,206){\rule{0.400pt}{4.100pt}}
\multiput(436.17,206.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(434.0,206.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(439.0,226.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}


==> cheb276.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-0.003}}
\put(459.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,137){\makebox(0,0)[r]{-0.002}}
\put(459.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,191){\makebox(0,0)[r]{-0.001}}
\put(459.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,246){\makebox(0,0)[r]{0}}
\put(459.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,301){\makebox(0,0)[r]{0.001}}
\put(459.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,355){\makebox(0,0)[r]{0.002}}
\put(459.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,410){\makebox(0,0)[r]{0.003}}
\put(459.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){0}}
\put(180.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255,41){\makebox(0,0){225}}
\put(255.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(329.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(329,41){\makebox(0,0){450}}
\put(329.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404,41){\makebox(0,0){675}}
\put(404.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,41){\makebox(0,0){900}}
\put(479.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(479.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180.0,410.0){\rule[-0.200pt]{72.029pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(180,246){\usebox{\plotpoint}}
\put(180,246){\usebox{\plotpoint}}
\put(180,245.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181,247){\usebox{\plotpoint}}
\put(181,247){\usebox{\plotpoint}}
\put(181.0,247.0){\usebox{\plotpoint}}
\put(182,247.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,247.0){\usebox{\plotpoint}}
\put(183,249){\usebox{\plotpoint}}
\put(183.0,249.0){\usebox{\plotpoint}}
\put(183.0,250.0){\usebox{\plotpoint}}
\put(184,250.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,250.0){\usebox{\plotpoint}}
\put(185,252){\usebox{\plotpoint}}
\put(185.0,252.0){\usebox{\plotpoint}}
\put(185.0,253.0){\usebox{\plotpoint}}
\put(185.67,255){\rule{0.400pt}{0.482pt}}
\multiput(185.17,255.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186.0,253.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(187,257){\usebox{\plotpoint}}
\put(187.0,257.0){\usebox{\plotpoint}}
\put(187.0,258.0){\usebox{\plotpoint}}
\put(187.67,260){\rule{0.400pt}{0.723pt}}
\multiput(187.17,260.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(188.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189,263){\usebox{\plotpoint}}
\put(189.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.0,265.0){\usebox{\plotpoint}}
\put(189.67,267){\rule{0.400pt}{0.723pt}}
\multiput(189.17,267.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(190.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191,270){\usebox{\plotpoint}}
\put(191.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(191.0,273.0){\usebox{\plotpoint}}
\put(191.67,275){\rule{0.400pt}{0.723pt}}
\multiput(191.17,275.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(192.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193,278){\usebox{\plotpoint}}
\put(193.0,278.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(193.0,282.0){\usebox{\plotpoint}}
\put(193.67,285){\rule{0.400pt}{0.723pt}}
\multiput(193.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(194.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(195,288){\usebox{\plotpoint}}
\put(195.0,288.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(195.0,292.0){\usebox{\plotpoint}}
\put(195.67,296){\rule{0.400pt}{0.964pt}}
\multiput(195.17,296.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(196.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(197,300){\usebox{\plotpoint}}
\put(197.0,300.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(197.0,304.0){\usebox{\plotpoint}}
\put(197.67,308){\rule{0.400pt}{0.964pt}}
\multiput(197.17,308.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.0,304.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(199,312){\usebox{\plotpoint}}
\put(199.0,312.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(199.0,317.0){\usebox{\plotpoint}}
\put(199.67,321){\rule{0.400pt}{1.204pt}}
\multiput(199.17,321.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(200.0,317.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(201,326){\usebox{\plotpoint}}
\put(201.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(201.0,331.0){\usebox{\plotpoint}}
\put(201.67,335){\rule{0.400pt}{0.964pt}}
\multiput(201.17,335.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(202.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(203,339){\usebox{\plotpoint}}
\put(203.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(203.0,343.0){\usebox{\plotpoint}}
\put(203.67,347){\rule{0.400pt}{0.964pt}}
\multiput(203.17,347.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(204.0,343.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(205,351){\usebox{\plotpoint}}
\put(205.0,351.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(205.0,355.0){\usebox{\plotpoint}}
\put(205.67,358){\rule{0.400pt}{0.723pt}}
\multiput(205.17,358.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(206.0,355.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(207,361){\usebox{\plotpoint}}
\put(207.0,361.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(207.0,365.0){\usebox{\plotpoint}}
\put(207.67,368){\rule{0.400pt}{0.482pt}}
\multiput(207.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(209,370){\usebox{\plotpoint}}
\put(209.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(209.0,373.0){\usebox{\plotpoint}}
\put(209.67,376){\rule{0.400pt}{0.482pt}}
\multiput(209.17,376.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(210.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(211,378){\usebox{\plotpoint}}
\put(211.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(211.0,380.0){\usebox{\plotpoint}}
\put(211.67,383){\rule{0.400pt}{0.482pt}}
\multiput(211.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212.0,380.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(213,385){\usebox{\plotpoint}}
\put(213.0,385.0){\usebox{\plotpoint}}
\put(213.0,386.0){\usebox{\plotpoint}}
\put(213.67,388){\rule{0.400pt}{0.482pt}}
\multiput(213.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(214.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(215,390){\usebox{\plotpoint}}
\put(215.0,390.0){\usebox{\plotpoint}}
\put(215.0,391.0){\usebox{\plotpoint}}
\put(216,391.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,391.0){\usebox{\plotpoint}}
\put(217,393){\usebox{\plotpoint}}
\put(217.0,393.0){\usebox{\plotpoint}}
\put(217.0,394.0){\usebox{\plotpoint}}
\put(218,394.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,394.0){\usebox{\plotpoint}}
\put(219,396){\usebox{\plotpoint}}
\put(219,396){\usebox{\plotpoint}}
\put(219.0,396.0){\usebox{\plotpoint}}
\put(220.0,396.0){\usebox{\plotpoint}}
\put(265,395.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,397.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(266,396){\usebox{\plotpoint}}
\put(266,396){\usebox{\plotpoint}}
\put(266.0,396.0){\usebox{\plotpoint}}
\put(267,393.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,395.0){\usebox{\plotpoint}}
\put(268,394){\usebox{\plotpoint}}
\put(268.0,393.0){\usebox{\plotpoint}}
\put(268.0,393.0){\usebox{\plotpoint}}
\put(269,390.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,392.0){\usebox{\plotpoint}}
\put(270,391){\usebox{\plotpoint}}
\put(270.0,390.0){\usebox{\plotpoint}}
\put(270.0,390.0){\usebox{\plotpoint}}
\put(270.67,386){\rule{0.400pt}{0.482pt}}
\multiput(270.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272,386){\usebox{\plotpoint}}
\put(272.0,385.0){\usebox{\plotpoint}}
\put(272.0,385.0){\usebox{\plotpoint}}
\put(272.67,380){\rule{0.400pt}{0.723pt}}
\multiput(272.17,381.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(273.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274,380){\usebox{\plotpoint}}
\put(274.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.0,378.0){\usebox{\plotpoint}}
\put(274.67,373){\rule{0.400pt}{0.723pt}}
\multiput(274.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(275.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276,373){\usebox{\plotpoint}}
\put(276.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276.0,370.0){\usebox{\plotpoint}}
\put(276.67,365){\rule{0.400pt}{0.723pt}}
\multiput(276.17,366.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(277.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278,365){\usebox{\plotpoint}}
\put(278.0,361.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(278.0,361.0){\usebox{\plotpoint}}
\put(278.67,355){\rule{0.400pt}{0.723pt}}
\multiput(278.17,356.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(279.0,358.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(280,355){\usebox{\plotpoint}}
\put(280.0,351.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(280.0,351.0){\usebox{\plotpoint}}
\put(280.67,343){\rule{0.400pt}{0.964pt}}
\multiput(280.17,345.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(281.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(282,343){\usebox{\plotpoint}}
\put(282.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(282.0,339.0){\usebox{\plotpoint}}
\put(282.67,331){\rule{0.400pt}{0.964pt}}
\multiput(282.17,333.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(283.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(284,331){\usebox{\plotpoint}}
\put(284.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(284.0,326.0){\usebox{\plotpoint}}
\put(284.67,317){\rule{0.400pt}{0.964pt}}
\multiput(284.17,319.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(285.0,321.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(286,317){\usebox{\plotpoint}}
\put(286.0,312.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(286.0,312.0){\usebox{\plotpoint}}
\put(286.67,304){\rule{0.400pt}{0.964pt}}
\multiput(286.17,306.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(287.0,308.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(288,304){\usebox{\plotpoint}}
\put(288.0,300.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(288.0,300.0){\usebox{\plotpoint}}
\put(288.67,292){\rule{0.400pt}{0.964pt}}
\multiput(288.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(289.0,296.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(290,292){\usebox{\plotpoint}}
\put(290.0,288.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(290.0,288.0){\usebox{\plotpoint}}
\put(290.67,282){\rule{0.400pt}{0.723pt}}
\multiput(290.17,283.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(291.0,285.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(292,282){\usebox{\plotpoint}}
\put(292.0,278.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(292.0,278.0){\usebox{\plotpoint}}
\put(292.67,273){\rule{0.400pt}{0.482pt}}
\multiput(292.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(294,273){\usebox{\plotpoint}}
\put(294.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(294.0,270.0){\usebox{\plotpoint}}
\put(294.67,265){\rule{0.400pt}{0.482pt}}
\multiput(294.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295.0,267.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(296,265){\usebox{\plotpoint}}
\put(296.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,263.0){\usebox{\plotpoint}}
\put(296.67,258){\rule{0.400pt}{0.482pt}}
\multiput(296.17,259.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297.0,260.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(298,258){\usebox{\plotpoint}}
\put(298.0,257.0){\usebox{\plotpoint}}
\put(298.0,257.0){\usebox{\plotpoint}}
\put(298.67,253){\rule{0.400pt}{0.482pt}}
\multiput(298.17,254.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(299.0,255.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300,253){\usebox{\plotpoint}}
\put(300.0,252.0){\usebox{\plotpoint}}
\put(300.0,252.0){\usebox{\plotpoint}}
\put(301,249.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,251.0){\usebox{\plotpoint}}
\put(302,250){\usebox{\plotpoint}}
\put(302.0,249.0){\usebox{\plotpoint}}
\put(302.0,249.0){\usebox{\plotpoint}}
\put(303,246.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,248.0){\usebox{\plotpoint}}
\put(304,247){\usebox{\plotpoint}}
\put(304,247){\usebox{\plotpoint}}
\put(304.0,247.0){\usebox{\plotpoint}}
\put(305.0,246.0){\usebox{\plotpoint}}
\put(350,244.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,246.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(351,245){\usebox{\plotpoint}}
\put(351,245){\usebox{\plotpoint}}
\put(351.0,245.0){\usebox{\plotpoint}}
\put(352,242.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,244.0){\usebox{\plotpoint}}
\put(353,243){\usebox{\plotpoint}}
\put(353.0,242.0){\usebox{\plotpoint}}
\put(353.0,242.0){\usebox{\plotpoint}}
\put(354,239.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,241.0){\usebox{\plotpoint}}
\put(355,240){\usebox{\plotpoint}}
\put(355.0,239.0){\usebox{\plotpoint}}
\put(355.0,239.0){\usebox{\plotpoint}}
\put(355.67,235){\rule{0.400pt}{0.482pt}}
\multiput(355.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.0,237.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357,235){\usebox{\plotpoint}}
\put(357.0,234.0){\usebox{\plotpoint}}
\put(357.0,234.0){\usebox{\plotpoint}}
\put(357.67,229){\rule{0.400pt}{0.723pt}}
\multiput(357.17,230.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(358.0,232.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359,229){\usebox{\plotpoint}}
\put(359.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,227.0){\usebox{\plotpoint}}
\put(359.67,222){\rule{0.400pt}{0.723pt}}
\multiput(359.17,223.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(360.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361,222){\usebox{\plotpoint}}
\put(361.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(361.0,219.0){\usebox{\plotpoint}}
\put(361.67,214){\rule{0.400pt}{0.723pt}}
\multiput(361.17,215.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(362.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363,214){\usebox{\plotpoint}}
\put(363.0,210.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(363.0,210.0){\usebox{\plotpoint}}
\put(363.67,204){\rule{0.400pt}{0.723pt}}
\multiput(363.17,205.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(364.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(365,204){\usebox{\plotpoint}}
\put(365.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(365.0,200.0){\usebox{\plotpoint}}
\put(365.67,192){\rule{0.400pt}{0.964pt}}
\multiput(365.17,194.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(366.0,196.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(367,192){\usebox{\plotpoint}}
\put(367.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(367.0,188.0){\usebox{\plotpoint}}
\put(367.67,180){\rule{0.400pt}{0.964pt}}
\multiput(367.17,182.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(368.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(369,180){\usebox{\plotpoint}}
\put(369.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(369.0,175.0){\usebox{\plotpoint}}
\put(369.67,166){\rule{0.400pt}{1.204pt}}
\multiput(369.17,168.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(370.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(371,166){\usebox{\plotpoint}}
\put(371.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(371.0,161.0){\usebox{\plotpoint}}
\put(371.67,153){\rule{0.400pt}{0.964pt}}
\multiput(371.17,155.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(372.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(373,153){\usebox{\plotpoint}}
\put(373.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(373.0,149.0){\usebox{\plotpoint}}
\put(373.67,141){\rule{0.400pt}{0.964pt}}
\multiput(373.17,143.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(374.0,145.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(375,141){\usebox{\plotpoint}}
\put(375.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(375.0,137.0){\usebox{\plotpoint}}
\put(375.67,131){\rule{0.400pt}{0.723pt}}
\multiput(375.17,132.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(376.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(377,131){\usebox{\plotpoint}}
\put(377.0,127.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(377.0,127.0){\usebox{\plotpoint}}
\put(377.67,122){\rule{0.400pt}{0.482pt}}
\multiput(377.17,123.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378.0,124.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(379,122){\usebox{\plotpoint}}
\put(379.0,119.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(379.0,119.0){\usebox{\plotpoint}}
\put(379.67,114){\rule{0.400pt}{0.482pt}}
\multiput(379.17,115.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.0,116.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381,114){\usebox{\plotpoint}}
\put(381.0,112.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381.0,112.0){\usebox{\plotpoint}}
\put(381.67,107){\rule{0.400pt}{0.482pt}}
\multiput(381.17,108.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382.0,109.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(383,107){\usebox{\plotpoint}}
\put(383.0,106.0){\usebox{\plotpoint}}
\put(383.0,106.0){\usebox{\plotpoint}}
\put(383.67,102){\rule{0.400pt}{0.482pt}}
\multiput(383.17,103.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384.0,104.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385,102){\usebox{\plotpoint}}
\put(385.0,101.0){\usebox{\plotpoint}}
\put(385.0,101.0){\usebox{\plotpoint}}
\put(386,98.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,100.0){\usebox{\plotpoint}}
\put(387,99){\usebox{\plotpoint}}
\put(387.0,98.0){\usebox{\plotpoint}}
\put(387.0,98.0){\usebox{\plotpoint}}
\put(388,95.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,96.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,97.0){\usebox{\plotpoint}}
\put(389,96){\usebox{\plotpoint}}
\put(389,96){\usebox{\plotpoint}}
\put(389.0,96.0){\usebox{\plotpoint}}
\put(390.0,95.0){\usebox{\plotpoint}}
\put(435,94.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,94.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,95.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(436,96){\usebox{\plotpoint}}
\put(436,96){\usebox{\plotpoint}}
\put(436.0,96.0){\usebox{\plotpoint}}
\put(437,96.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,96.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,96.0){\usebox{\plotpoint}}
\put(438,98){\usebox{\plotpoint}}
\put(438.0,98.0){\usebox{\plotpoint}}
\put(438.0,99.0){\usebox{\plotpoint}}
\put(439,99.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,99.0){\usebox{\plotpoint}}
\put(440,101){\usebox{\plotpoint}}
\put(440.0,101.0){\usebox{\plotpoint}}
\put(440.0,102.0){\usebox{\plotpoint}}
\put(440.67,104){\rule{0.400pt}{0.482pt}}
\multiput(440.17,104.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441.0,102.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442,106){\usebox{\plotpoint}}
\put(442.0,106.0){\usebox{\plotpoint}}
\put(442.0,107.0){\usebox{\plotpoint}}
\put(442.67,109){\rule{0.400pt}{0.723pt}}
\multiput(442.17,109.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(443.0,107.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444,112){\usebox{\plotpoint}}
\put(444.0,112.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(444.0,114.0){\usebox{\plotpoint}}
\put(444.67,116){\rule{0.400pt}{0.723pt}}
\multiput(444.17,116.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446,119){\usebox{\plotpoint}}
\put(446.0,119.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(446.0,122.0){\usebox{\plotpoint}}
\put(446.67,124){\rule{0.400pt}{0.723pt}}
\multiput(446.17,124.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(447.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448,127){\usebox{\plotpoint}}
\put(448.0,127.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(448.0,131.0){\usebox{\plotpoint}}
\put(448.67,134){\rule{0.400pt}{0.723pt}}
\multiput(448.17,134.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(449.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(450,137){\usebox{\plotpoint}}
\put(450.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(450.0,141.0){\usebox{\plotpoint}}
\put(450.67,145){\rule{0.400pt}{0.964pt}}
\multiput(450.17,145.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(451.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(452,149){\usebox{\plotpoint}}
\put(452.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(452.0,153.0){\usebox{\plotpoint}}
\put(452.67,157){\rule{0.400pt}{0.964pt}}
\multiput(452.17,157.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(453.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(454,161){\usebox{\plotpoint}}
\put(454.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(454.0,166.0){\usebox{\plotpoint}}
\put(454.67,171){\rule{0.400pt}{0.964pt}}
\multiput(454.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(455.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(456,175){\usebox{\plotpoint}}
\put(456.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(456.0,180.0){\usebox{\plotpoint}}
\put(456.67,184){\rule{0.400pt}{0.964pt}}
\multiput(456.17,184.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(457.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(458,188){\usebox{\plotpoint}}
\put(458.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(458.0,192.0){\usebox{\plotpoint}}
\put(458.67,196){\rule{0.400pt}{0.964pt}}
\multiput(458.17,196.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(459.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(460,200){\usebox{\plotpoint}}
\put(460.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(460.0,204.0){\usebox{\plotpoint}}
\put(460.67,207){\rule{0.400pt}{0.723pt}}
\multiput(460.17,207.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(461.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(462,210){\usebox{\plotpoint}}
\put(462.0,210.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(462.0,214.0){\usebox{\plotpoint}}
\put(462.67,217){\rule{0.400pt}{0.482pt}}
\multiput(462.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463.0,214.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(464,219){\usebox{\plotpoint}}
\put(464.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(464.0,222.0){\usebox{\plotpoint}}
\put(464.67,225){\rule{0.400pt}{0.482pt}}
\multiput(464.17,225.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(466,227){\usebox{\plotpoint}}
\put(466.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,229.0){\usebox{\plotpoint}}
\put(466.67,232){\rule{0.400pt}{0.482pt}}
\multiput(466.17,232.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(468,234){\usebox{\plotpoint}}
\put(468.0,234.0){\usebox{\plotpoint}}
\put(468.0,235.0){\usebox{\plotpoint}}
\put(468.67,237){\rule{0.400pt}{0.482pt}}
\multiput(468.17,237.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.0,235.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(470,239){\usebox{\plotpoint}}
\put(470.0,239.0){\usebox{\plotpoint}}
\put(470.0,240.0){\usebox{\plotpoint}}
\put(471,240.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,240.0){\usebox{\plotpoint}}
\put(472,242){\usebox{\plotpoint}}
\put(472.0,242.0){\usebox{\plotpoint}}
\put(472.0,243.0){\usebox{\plotpoint}}
\put(473,243.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,243.0){\usebox{\plotpoint}}
\put(474,245){\usebox{\plotpoint}}
\put(474,245){\usebox{\plotpoint}}
\put(474.0,245.0){\usebox{\plotpoint}}
\put(475.0,245.0){\usebox{\plotpoint}}
\end{picture}


==> filtro-tn3.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(600,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{0}}
\put(519.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,157){\makebox(0,0)[r]{0.25}}
\put(519.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,231){\makebox(0,0)[r]{0.5}}
\put(519.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,306){\makebox(0,0)[r]{0.75}}
\put(519.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,380){\makebox(0,0)[r]{1}}
\put(519.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,41){\makebox(0,0){1}}
\put(267.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,41){\makebox(0,0){2}}
\put(394.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,41){\makebox(0,0){3}}
\put(521.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(539.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140.0,410.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140,380){\usebox{\plotpoint}}
\put(144,378.67){\rule{0.482pt}{0.400pt}}
\multiput(144.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(140.0,380.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(148,377.67){\rule{0.482pt}{0.400pt}}
\multiput(148.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(150,376.67){\rule{0.482pt}{0.400pt}}
\multiput(150.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(152,375.67){\rule{0.482pt}{0.400pt}}
\multiput(152.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(154,374.67){\rule{0.482pt}{0.400pt}}
\multiput(154.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(156,373.67){\rule{0.482pt}{0.400pt}}
\multiput(156.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(158,372.17){\rule{0.482pt}{0.400pt}}
\multiput(158.00,373.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(160,370.17){\rule{0.482pt}{0.400pt}}
\multiput(160.00,371.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(162,368.17){\rule{0.482pt}{0.400pt}}
\multiput(162.00,369.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(164,366.17){\rule{0.482pt}{0.400pt}}
\multiput(164.00,367.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(166,364.17){\rule{0.482pt}{0.400pt}}
\multiput(166.00,365.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(168,362.17){\rule{0.482pt}{0.400pt}}
\multiput(168.00,363.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(170.17,359){\rule{0.400pt}{0.700pt}}
\multiput(169.17,360.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(172,357.17){\rule{0.482pt}{0.400pt}}
\multiput(172.00,358.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(174.17,354){\rule{0.400pt}{0.700pt}}
\multiput(173.17,355.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(176.17,351){\rule{0.400pt}{0.700pt}}
\multiput(175.17,352.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(178.17,348){\rule{0.400pt}{0.700pt}}
\multiput(177.17,349.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(180.17,344){\rule{0.400pt}{0.900pt}}
\multiput(179.17,346.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(182.17,341){\rule{0.400pt}{0.700pt}}
\multiput(181.17,342.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(184.17,337){\rule{0.400pt}{0.900pt}}
\multiput(183.17,339.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(186.17,334){\rule{0.400pt}{0.700pt}}
\multiput(185.17,335.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(188.17,330){\rule{0.400pt}{0.900pt}}
\multiput(187.17,332.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(190.17,326){\rule{0.400pt}{0.900pt}}
\multiput(189.17,328.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(192.17,322){\rule{0.400pt}{0.900pt}}
\multiput(191.17,324.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(194.17,318){\rule{0.400pt}{0.900pt}}
\multiput(193.17,320.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(196.17,313){\rule{0.400pt}{1.100pt}}
\multiput(195.17,315.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(198.17,309){\rule{0.400pt}{0.900pt}}
\multiput(197.17,311.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(200.17,304){\rule{0.400pt}{1.100pt}}
\multiput(199.17,306.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(202.17,299){\rule{0.400pt}{1.100pt}}
\multiput(201.17,301.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(204.17,294){\rule{0.400pt}{1.100pt}}
\multiput(203.17,296.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(206.17,290){\rule{0.400pt}{0.900pt}}
\multiput(205.17,292.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(208.17,284){\rule{0.400pt}{1.300pt}}
\multiput(207.17,287.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(210.17,279){\rule{0.400pt}{1.100pt}}
\multiput(209.17,281.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(212.17,274){\rule{0.400pt}{1.100pt}}
\multiput(211.17,276.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(214.17,268){\rule{0.400pt}{1.300pt}}
\multiput(213.17,271.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(216.17,263){\rule{0.400pt}{1.100pt}}
\multiput(215.17,265.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(218.17,257){\rule{0.400pt}{1.300pt}}
\multiput(217.17,260.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(220.17,252){\rule{0.400pt}{1.100pt}}
\multiput(219.17,254.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(222.17,246){\rule{0.400pt}{1.300pt}}
\multiput(221.17,249.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(224.17,240){\rule{0.400pt}{1.300pt}}
\multiput(223.17,243.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(226.17,234){\rule{0.400pt}{1.300pt}}
\multiput(225.17,237.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(228.17,228){\rule{0.400pt}{1.300pt}}
\multiput(227.17,231.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(230.17,222){\rule{0.400pt}{1.300pt}}
\multiput(229.17,225.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(232.17,215){\rule{0.400pt}{1.500pt}}
\multiput(231.17,218.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(234.17,209){\rule{0.400pt}{1.300pt}}
\multiput(233.17,212.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(236.17,203){\rule{0.400pt}{1.300pt}}
\multiput(235.17,206.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(238.17,196){\rule{0.400pt}{1.500pt}}
\multiput(237.17,199.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(240.17,190){\rule{0.400pt}{1.300pt}}
\multiput(239.17,193.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(242.17,183){\rule{0.400pt}{1.500pt}}
\multiput(241.17,186.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(244.17,176){\rule{0.400pt}{1.500pt}}
\multiput(243.17,179.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(246.17,170){\rule{0.400pt}{1.300pt}}
\multiput(245.17,173.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(248.17,163){\rule{0.400pt}{1.500pt}}
\multiput(247.17,166.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(250.17,156){\rule{0.400pt}{1.500pt}}
\multiput(249.17,159.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(252.17,149){\rule{0.400pt}{1.500pt}}
\multiput(251.17,152.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(254.17,142){\rule{0.400pt}{1.500pt}}
\multiput(253.17,145.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(256.17,136){\rule{0.400pt}{1.300pt}}
\multiput(255.17,139.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(258.17,129){\rule{0.400pt}{1.500pt}}
\multiput(257.17,132.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(260.17,122){\rule{0.400pt}{1.500pt}}
\multiput(259.17,125.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(262.17,115){\rule{0.400pt}{1.500pt}}
\multiput(261.17,118.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(264.17,108){\rule{0.400pt}{1.500pt}}
\multiput(263.17,111.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(266.17,101){\rule{0.400pt}{1.500pt}}
\multiput(265.17,104.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(268.17,94){\rule{0.400pt}{1.500pt}}
\multiput(267.17,97.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(270.17,87){\rule{0.400pt}{1.500pt}}
\multiput(269.17,90.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(272.17,84){\rule{0.400pt}{0.700pt}}
\multiput(271.17,85.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(274.17,84){\rule{0.400pt}{1.500pt}}
\multiput(273.17,84.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(276.17,91){\rule{0.400pt}{1.500pt}}
\multiput(275.17,91.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(278.17,98){\rule{0.400pt}{1.500pt}}
\multiput(277.17,98.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(280.17,105){\rule{0.400pt}{1.500pt}}
\multiput(279.17,105.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(282.17,112){\rule{0.400pt}{1.500pt}}
\multiput(281.17,112.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(284.17,119){\rule{0.400pt}{1.500pt}}
\multiput(283.17,119.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(286.17,126){\rule{0.400pt}{1.500pt}}
\multiput(285.17,126.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(288.17,133){\rule{0.400pt}{1.500pt}}
\multiput(287.17,133.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(290.17,140){\rule{0.400pt}{1.500pt}}
\multiput(289.17,140.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(292.17,147){\rule{0.400pt}{1.500pt}}
\multiput(291.17,147.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(294.17,154){\rule{0.400pt}{1.500pt}}
\multiput(293.17,154.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(296.17,161){\rule{0.400pt}{1.300pt}}
\multiput(295.17,161.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(298.17,167){\rule{0.400pt}{1.500pt}}
\multiput(297.17,167.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(300.17,174){\rule{0.400pt}{1.500pt}}
\multiput(299.17,174.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(302.17,181){\rule{0.400pt}{1.300pt}}
\multiput(301.17,181.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(304.17,187){\rule{0.400pt}{1.500pt}}
\multiput(303.17,187.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(306.17,194){\rule{0.400pt}{1.300pt}}
\multiput(305.17,194.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(308.17,200){\rule{0.400pt}{1.500pt}}
\multiput(307.17,200.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(310.17,207){\rule{0.400pt}{1.300pt}}
\multiput(309.17,207.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(312.17,213){\rule{0.400pt}{1.300pt}}
\multiput(311.17,213.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(314.17,219){\rule{0.400pt}{1.500pt}}
\multiput(313.17,219.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(316.17,226){\rule{0.400pt}{1.300pt}}
\multiput(315.17,226.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(318.17,232){\rule{0.400pt}{1.300pt}}
\multiput(317.17,232.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(319.67,238){\rule{0.400pt}{1.445pt}}
\multiput(319.17,238.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(321.61,244.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(320.17,244.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(324.17,250){\rule{0.400pt}{1.100pt}}
\multiput(323.17,250.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(326.17,255){\rule{0.400pt}{1.300pt}}
\multiput(325.17,255.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(327.67,261){\rule{0.400pt}{1.445pt}}
\multiput(327.17,261.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(329.61,267.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(328.17,267.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(332.17,272){\rule{0.400pt}{1.100pt}}
\multiput(331.17,272.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(333.67,277){\rule{0.400pt}{1.445pt}}
\multiput(333.17,277.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(335.17,283){\rule{0.400pt}{1.100pt}}
\multiput(334.17,283.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(337.61,288.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(336.17,288.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(340.17,293){\rule{0.400pt}{1.100pt}}
\multiput(339.17,293.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(341.67,298){\rule{0.400pt}{1.204pt}}
\multiput(341.17,298.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(343.17,303){\rule{0.400pt}{0.900pt}}
\multiput(342.17,303.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(345.61,307.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(344.17,307.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(347.67,312){\rule{0.400pt}{0.964pt}}
\multiput(347.17,312.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(349.17,316){\rule{0.400pt}{0.900pt}}
\multiput(348.17,316.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(351.17,320){\rule{0.400pt}{1.100pt}}
\multiput(350.17,320.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(353.17,325){\rule{0.400pt}{0.900pt}}
\multiput(352.17,325.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(355.17,329){\rule{0.400pt}{0.900pt}}
\multiput(354.17,329.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(357.17,333){\rule{0.400pt}{0.700pt}}
\multiput(356.17,333.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(359.17,336){\rule{0.400pt}{0.900pt}}
\multiput(358.17,336.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(361.17,340){\rule{0.400pt}{0.700pt}}
\multiput(360.17,340.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(363.17,343){\rule{0.400pt}{0.900pt}}
\multiput(362.17,343.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(365.17,347){\rule{0.400pt}{0.700pt}}
\multiput(364.17,347.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(367.17,350){\rule{0.400pt}{0.700pt}}
\multiput(366.17,350.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(369.17,353){\rule{0.400pt}{0.700pt}}
\multiput(368.17,353.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(371,356.17){\rule{0.482pt}{0.400pt}}
\multiput(371.00,355.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.17,358){\rule{0.400pt}{0.700pt}}
\multiput(372.17,358.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(375,361.17){\rule{0.482pt}{0.400pt}}
\multiput(375.00,360.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.17,363){\rule{0.400pt}{0.700pt}}
\multiput(376.17,363.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(379,366.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,365.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,368.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,367.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,369.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,369.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,371.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,370.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,372.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,374.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,373.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,375.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,376.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,377.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399,378.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411,378.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,377.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(417,376.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,375.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,376.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,373.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,372.17){\rule{0.482pt}{0.400pt}}
\multiput(423.00,373.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,370.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,369.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,370.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,367.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,368.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,365.17){\rule{0.482pt}{0.400pt}}
\multiput(431.00,366.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,363.17){\rule{0.482pt}{0.400pt}}
\multiput(433.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(435.17,360){\rule{0.400pt}{0.700pt}}
\multiput(434.17,361.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(437.17,357){\rule{0.400pt}{0.700pt}}
\multiput(436.17,358.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(439,355.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,356.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441.17,352){\rule{0.400pt}{0.700pt}}
\multiput(440.17,353.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(443.17,349){\rule{0.400pt}{0.700pt}}
\multiput(442.17,350.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(445.17,346){\rule{0.400pt}{0.700pt}}
\multiput(444.17,347.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(447.17,342){\rule{0.400pt}{0.900pt}}
\multiput(446.17,344.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(449.17,339){\rule{0.400pt}{0.700pt}}
\multiput(448.17,340.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(451.17,335){\rule{0.400pt}{0.900pt}}
\multiput(450.17,337.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(453.17,331){\rule{0.400pt}{0.900pt}}
\multiput(452.17,333.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(455.17,327){\rule{0.400pt}{0.900pt}}
\multiput(454.17,329.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(457.17,323){\rule{0.400pt}{0.900pt}}
\multiput(456.17,325.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(459.17,319){\rule{0.400pt}{0.900pt}}
\multiput(458.17,321.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(461.17,315){\rule{0.400pt}{0.900pt}}
\multiput(460.17,317.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(463.17,310){\rule{0.400pt}{1.100pt}}
\multiput(462.17,312.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(465.17,306){\rule{0.400pt}{0.900pt}}
\multiput(464.17,308.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(467.17,301){\rule{0.400pt}{1.100pt}}
\multiput(466.17,303.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(469.17,296){\rule{0.400pt}{1.100pt}}
\multiput(468.17,298.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(471.17,291){\rule{0.400pt}{1.100pt}}
\multiput(470.17,293.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(473.17,286){\rule{0.400pt}{1.100pt}}
\multiput(472.17,288.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(475.17,281){\rule{0.400pt}{1.100pt}}
\multiput(474.17,283.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(477.17,276){\rule{0.400pt}{1.100pt}}
\multiput(476.17,278.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(479.17,270){\rule{0.400pt}{1.300pt}}
\multiput(478.17,273.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(481.17,265){\rule{0.400pt}{1.100pt}}
\multiput(480.17,267.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(483.17,259){\rule{0.400pt}{1.300pt}}
\multiput(482.17,262.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(485.17,253){\rule{0.400pt}{1.300pt}}
\multiput(484.17,256.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(487.17,248){\rule{0.400pt}{1.100pt}}
\multiput(486.17,250.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(489.17,242){\rule{0.400pt}{1.300pt}}
\multiput(488.17,245.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(491.17,236){\rule{0.400pt}{1.300pt}}
\multiput(490.17,239.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(493.17,230){\rule{0.400pt}{1.300pt}}
\multiput(492.17,233.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(495.17,224){\rule{0.400pt}{1.300pt}}
\multiput(494.17,227.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(497.17,217){\rule{0.400pt}{1.500pt}}
\multiput(496.17,220.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(499.17,211){\rule{0.400pt}{1.300pt}}
\multiput(498.17,214.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(501.17,205){\rule{0.400pt}{1.300pt}}
\multiput(500.17,208.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(503.17,198){\rule{0.400pt}{1.500pt}}
\multiput(502.17,201.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(505.17,192){\rule{0.400pt}{1.300pt}}
\multiput(504.17,195.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(507.17,185){\rule{0.400pt}{1.500pt}}
\multiput(506.17,188.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(509.17,179){\rule{0.400pt}{1.300pt}}
\multiput(508.17,182.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(511.17,172){\rule{0.400pt}{1.500pt}}
\multiput(510.17,175.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(513.17,165){\rule{0.400pt}{1.500pt}}
\multiput(512.17,168.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(515.17,158){\rule{0.400pt}{1.500pt}}
\multiput(514.17,161.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(517.17,152){\rule{0.400pt}{1.300pt}}
\multiput(516.17,155.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(519.17,145){\rule{0.400pt}{1.500pt}}
\multiput(518.17,148.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(521.17,138){\rule{0.400pt}{1.500pt}}
\multiput(520.17,141.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(523.17,131){\rule{0.400pt}{1.500pt}}
\multiput(522.17,134.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(525.17,124){\rule{0.400pt}{1.500pt}}
\multiput(524.17,127.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(527.17,117){\rule{0.400pt}{1.500pt}}
\multiput(526.17,120.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(529.17,110){\rule{0.400pt}{1.500pt}}
\multiput(528.17,113.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(531.17,103){\rule{0.400pt}{1.500pt}}
\multiput(530.17,106.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(533.17,96){\rule{0.400pt}{1.500pt}}
\multiput(532.17,99.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(535.17,89){\rule{0.400pt}{1.500pt}}
\multiput(534.17,92.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(537.17,82){\rule{0.400pt}{1.500pt}}
\multiput(536.17,85.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(415.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(140,380){\usebox{\plotpoint}}
\multiput(140,380)(20.756,0.000){18}{\usebox{\plotpoint}}
\multiput(497,380)(2.897,-20.552){14}{\usebox{\plotpoint}}
\put(539,82){\usebox{\plotpoint}}
\end{picture}


==> filtro-tn5.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(600,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{0}}
\put(519.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,157){\makebox(0,0)[r]{0.25}}
\put(519.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,231){\makebox(0,0)[r]{0.5}}
\put(519.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,306){\makebox(0,0)[r]{0.75}}
\put(519.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,380){\makebox(0,0)[r]{1}}
\put(519.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,41){\makebox(0,0){1}}
\put(267.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,41){\makebox(0,0){2}}
\put(394.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,41){\makebox(0,0){3}}
\put(521.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(539.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140.0,410.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140,380){\usebox{\plotpoint}}
\put(142,378.67){\rule{0.482pt}{0.400pt}}
\multiput(142.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(144,377.67){\rule{0.482pt}{0.400pt}}
\multiput(144.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,376.67){\rule{0.482pt}{0.400pt}}
\multiput(146.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(148.17,374){\rule{0.400pt}{0.700pt}}
\multiput(147.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(150,372.17){\rule{0.482pt}{0.400pt}}
\multiput(150.00,373.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(152.17,369){\rule{0.400pt}{0.700pt}}
\multiput(151.17,370.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(154.17,366){\rule{0.400pt}{0.700pt}}
\multiput(153.17,367.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(156.17,362){\rule{0.400pt}{0.900pt}}
\multiput(155.17,364.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(158.17,357){\rule{0.400pt}{1.100pt}}
\multiput(157.17,359.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(160.17,353){\rule{0.400pt}{0.900pt}}
\multiput(159.17,355.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(162.17,348){\rule{0.400pt}{1.100pt}}
\multiput(161.17,350.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(164.17,342){\rule{0.400pt}{1.300pt}}
\multiput(163.17,345.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(166.17,336){\rule{0.400pt}{1.300pt}}
\multiput(165.17,339.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(168.17,330){\rule{0.400pt}{1.300pt}}
\multiput(167.17,333.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(170.17,323){\rule{0.400pt}{1.500pt}}
\multiput(169.17,326.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(172.17,316){\rule{0.400pt}{1.500pt}}
\multiput(171.17,319.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(174.17,309){\rule{0.400pt}{1.500pt}}
\multiput(173.17,312.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(176.17,301){\rule{0.400pt}{1.700pt}}
\multiput(175.17,305.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(178.17,293){\rule{0.400pt}{1.700pt}}
\multiput(177.17,297.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(180.17,284){\rule{0.400pt}{1.900pt}}
\multiput(179.17,289.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(182.17,276){\rule{0.400pt}{1.700pt}}
\multiput(181.17,280.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(184.17,267){\rule{0.400pt}{1.900pt}}
\multiput(183.17,272.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(186.17,257){\rule{0.400pt}{2.100pt}}
\multiput(185.17,262.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(188.17,248){\rule{0.400pt}{1.900pt}}
\multiput(187.17,253.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(190.17,238){\rule{0.400pt}{2.100pt}}
\multiput(189.17,243.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(192.17,228){\rule{0.400pt}{2.100pt}}
\multiput(191.17,233.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(194.17,217){\rule{0.400pt}{2.300pt}}
\multiput(193.17,223.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(196.17,207){\rule{0.400pt}{2.100pt}}
\multiput(195.17,212.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(198.17,196){\rule{0.400pt}{2.300pt}}
\multiput(197.17,202.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(200.17,185){\rule{0.400pt}{2.300pt}}
\multiput(199.17,191.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(202.17,174){\rule{0.400pt}{2.300pt}}
\multiput(201.17,180.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(204.17,163){\rule{0.400pt}{2.300pt}}
\multiput(203.17,169.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(206.17,152){\rule{0.400pt}{2.300pt}}
\multiput(205.17,158.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(208.17,140){\rule{0.400pt}{2.500pt}}
\multiput(207.17,146.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(210.17,129){\rule{0.400pt}{2.300pt}}
\multiput(209.17,135.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(212.17,117){\rule{0.400pt}{2.500pt}}
\multiput(211.17,123.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(214.17,105){\rule{0.400pt}{2.500pt}}
\multiput(213.17,111.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(216.17,94){\rule{0.400pt}{2.300pt}}
\multiput(215.17,100.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(218.17,82){\rule{0.400pt}{2.500pt}}
\multiput(217.17,88.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(220.17,82){\rule{0.400pt}{2.500pt}}
\multiput(219.17,82.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(222.17,94){\rule{0.400pt}{2.300pt}}
\multiput(221.17,94.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(224.17,105){\rule{0.400pt}{2.500pt}}
\multiput(223.17,105.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(226.17,117){\rule{0.400pt}{2.500pt}}
\multiput(225.17,117.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(228.17,129){\rule{0.400pt}{2.300pt}}
\multiput(227.17,129.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(230.17,140){\rule{0.400pt}{2.500pt}}
\multiput(229.17,140.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(232.17,152){\rule{0.400pt}{2.300pt}}
\multiput(231.17,152.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(234.17,163){\rule{0.400pt}{2.300pt}}
\multiput(233.17,163.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(236.17,174){\rule{0.400pt}{2.300pt}}
\multiput(235.17,174.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(238.17,185){\rule{0.400pt}{2.300pt}}
\multiput(237.17,185.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(240.17,196){\rule{0.400pt}{2.300pt}}
\multiput(239.17,196.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(242.17,207){\rule{0.400pt}{2.100pt}}
\multiput(241.17,207.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(244.17,217){\rule{0.400pt}{2.300pt}}
\multiput(243.17,217.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(246.17,228){\rule{0.400pt}{2.100pt}}
\multiput(245.17,228.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(248.17,238){\rule{0.400pt}{2.100pt}}
\multiput(247.17,238.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(250.17,248){\rule{0.400pt}{1.900pt}}
\multiput(249.17,248.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(252.17,257){\rule{0.400pt}{2.100pt}}
\multiput(251.17,257.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(254.17,267){\rule{0.400pt}{1.900pt}}
\multiput(253.17,267.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(256.17,276){\rule{0.400pt}{1.700pt}}
\multiput(255.17,276.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(258.17,284){\rule{0.400pt}{1.900pt}}
\multiput(257.17,284.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(260.17,293){\rule{0.400pt}{1.700pt}}
\multiput(259.17,293.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(262.17,301){\rule{0.400pt}{1.700pt}}
\multiput(261.17,301.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(264.17,309){\rule{0.400pt}{1.500pt}}
\multiput(263.17,309.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(266.17,316){\rule{0.400pt}{1.500pt}}
\multiput(265.17,316.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(268.17,323){\rule{0.400pt}{1.500pt}}
\multiput(267.17,323.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(270.17,330){\rule{0.400pt}{1.300pt}}
\multiput(269.17,330.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(272.17,336){\rule{0.400pt}{1.300pt}}
\multiput(271.17,336.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(274.17,342){\rule{0.400pt}{1.300pt}}
\multiput(273.17,342.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(276.17,348){\rule{0.400pt}{1.100pt}}
\multiput(275.17,348.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(278.17,353){\rule{0.400pt}{0.900pt}}
\multiput(277.17,353.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(280.17,357){\rule{0.400pt}{1.100pt}}
\multiput(279.17,357.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(282.17,362){\rule{0.400pt}{0.900pt}}
\multiput(281.17,362.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(284.17,366){\rule{0.400pt}{0.700pt}}
\multiput(283.17,366.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(286.17,369){\rule{0.400pt}{0.700pt}}
\multiput(285.17,369.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(288,372.17){\rule{0.482pt}{0.400pt}}
\multiput(288.00,371.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.17,374){\rule{0.400pt}{0.700pt}}
\multiput(289.17,374.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(292,376.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,377.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296,378.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(140.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302,378.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,377.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,376.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.17,374){\rule{0.400pt}{0.700pt}}
\multiput(307.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(310,372.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,373.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.17,369){\rule{0.400pt}{0.700pt}}
\multiput(311.17,370.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(314.17,366){\rule{0.400pt}{0.700pt}}
\multiput(313.17,367.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(316.17,362){\rule{0.400pt}{0.900pt}}
\multiput(315.17,364.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(318.17,357){\rule{0.400pt}{1.100pt}}
\multiput(317.17,359.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(319.67,353){\rule{0.400pt}{0.964pt}}
\multiput(319.17,355.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(321.61,349.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(320.17,351.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(324.17,342){\rule{0.400pt}{1.300pt}}
\multiput(323.17,345.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(326.17,336){\rule{0.400pt}{1.300pt}}
\multiput(325.17,339.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(327.67,330){\rule{0.400pt}{1.445pt}}
\multiput(327.17,333.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(329.61,325.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(328.17,327.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(332.17,316){\rule{0.400pt}{1.500pt}}
\multiput(331.17,319.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(333.67,309){\rule{0.400pt}{1.686pt}}
\multiput(333.17,312.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(335.17,301){\rule{0.400pt}{1.700pt}}
\multiput(334.17,305.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(337.61,296.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(336.17,298.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(340.17,284){\rule{0.400pt}{1.900pt}}
\multiput(339.17,289.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(341.67,276){\rule{0.400pt}{1.927pt}}
\multiput(341.17,280.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(343.17,267){\rule{0.400pt}{1.900pt}}
\multiput(342.17,272.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(345.61,261.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(344.17,264.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(347.67,248){\rule{0.400pt}{2.168pt}}
\multiput(347.17,252.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(349.17,238){\rule{0.400pt}{2.100pt}}
\multiput(348.17,243.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(351.17,228){\rule{0.400pt}{2.100pt}}
\multiput(350.17,233.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(353.17,217){\rule{0.400pt}{2.300pt}}
\multiput(352.17,223.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(355.17,207){\rule{0.400pt}{2.100pt}}
\multiput(354.17,212.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(357.17,196){\rule{0.400pt}{2.300pt}}
\multiput(356.17,202.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(359.17,185){\rule{0.400pt}{2.300pt}}
\multiput(358.17,191.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(361.17,174){\rule{0.400pt}{2.300pt}}
\multiput(360.17,180.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(363.17,163){\rule{0.400pt}{2.300pt}}
\multiput(362.17,169.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(365.17,152){\rule{0.400pt}{2.300pt}}
\multiput(364.17,158.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(367.17,140){\rule{0.400pt}{2.500pt}}
\multiput(366.17,146.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(369.17,129){\rule{0.400pt}{2.300pt}}
\multiput(368.17,135.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(371.17,117){\rule{0.400pt}{2.500pt}}
\multiput(370.17,123.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(373.17,105){\rule{0.400pt}{2.500pt}}
\multiput(372.17,111.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(375.17,94){\rule{0.400pt}{2.300pt}}
\multiput(374.17,100.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(377.17,82){\rule{0.400pt}{2.500pt}}
\multiput(376.17,88.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(379.17,82){\rule{0.400pt}{2.500pt}}
\multiput(378.17,82.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(381.17,94){\rule{0.400pt}{2.300pt}}
\multiput(380.17,94.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(383.17,105){\rule{0.400pt}{2.500pt}}
\multiput(382.17,105.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(385.17,117){\rule{0.400pt}{2.500pt}}
\multiput(384.17,117.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(387.17,129){\rule{0.400pt}{2.300pt}}
\multiput(386.17,129.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(389.17,140){\rule{0.400pt}{2.500pt}}
\multiput(388.17,140.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(391.17,152){\rule{0.400pt}{2.300pt}}
\multiput(390.17,152.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(393.17,163){\rule{0.400pt}{2.300pt}}
\multiput(392.17,163.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(395.17,174){\rule{0.400pt}{2.300pt}}
\multiput(394.17,174.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(397.17,185){\rule{0.400pt}{2.300pt}}
\multiput(396.17,185.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(399.17,196){\rule{0.400pt}{2.300pt}}
\multiput(398.17,196.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(401.17,207){\rule{0.400pt}{2.100pt}}
\multiput(400.17,207.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(403.17,217){\rule{0.400pt}{2.300pt}}
\multiput(402.17,217.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(405.17,228){\rule{0.400pt}{2.100pt}}
\multiput(404.17,228.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(407.17,238){\rule{0.400pt}{2.100pt}}
\multiput(406.17,238.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(409.17,248){\rule{0.400pt}{1.900pt}}
\multiput(408.17,248.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(411.17,257){\rule{0.400pt}{2.100pt}}
\multiput(410.17,257.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(413.17,267){\rule{0.400pt}{1.900pt}}
\multiput(412.17,267.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(415.17,276){\rule{0.400pt}{1.700pt}}
\multiput(414.17,276.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(417.17,284){\rule{0.400pt}{1.900pt}}
\multiput(416.17,284.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(419.17,293){\rule{0.400pt}{1.700pt}}
\multiput(418.17,293.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(421.17,301){\rule{0.400pt}{1.700pt}}
\multiput(420.17,301.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(423.17,309){\rule{0.400pt}{1.500pt}}
\multiput(422.17,309.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(425.17,316){\rule{0.400pt}{1.500pt}}
\multiput(424.17,316.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(427.17,323){\rule{0.400pt}{1.500pt}}
\multiput(426.17,323.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(429.17,330){\rule{0.400pt}{1.300pt}}
\multiput(428.17,330.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(431.17,336){\rule{0.400pt}{1.300pt}}
\multiput(430.17,336.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(433.17,342){\rule{0.400pt}{1.300pt}}
\multiput(432.17,342.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(435.17,348){\rule{0.400pt}{1.100pt}}
\multiput(434.17,348.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(437.17,353){\rule{0.400pt}{0.900pt}}
\multiput(436.17,353.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(439.17,357){\rule{0.400pt}{1.100pt}}
\multiput(438.17,357.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(441.17,362){\rule{0.400pt}{0.900pt}}
\multiput(440.17,362.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(443.17,366){\rule{0.400pt}{0.700pt}}
\multiput(442.17,366.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(445.17,369){\rule{0.400pt}{0.700pt}}
\multiput(444.17,369.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(447,372.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,371.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449.17,374){\rule{0.400pt}{0.700pt}}
\multiput(448.17,374.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(451,376.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,377.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,378.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,380.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(461,378.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,377.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,376.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467.17,374){\rule{0.400pt}{0.700pt}}
\multiput(466.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(469,372.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,373.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471.17,369){\rule{0.400pt}{0.700pt}}
\multiput(470.17,370.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(473.17,366){\rule{0.400pt}{0.700pt}}
\multiput(472.17,367.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(475.17,362){\rule{0.400pt}{0.900pt}}
\multiput(474.17,364.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(477.17,357){\rule{0.400pt}{1.100pt}}
\multiput(476.17,359.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(479.17,353){\rule{0.400pt}{0.900pt}}
\multiput(478.17,355.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(481.17,348){\rule{0.400pt}{1.100pt}}
\multiput(480.17,350.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(483.17,342){\rule{0.400pt}{1.300pt}}
\multiput(482.17,345.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(485.17,336){\rule{0.400pt}{1.300pt}}
\multiput(484.17,339.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(487.17,330){\rule{0.400pt}{1.300pt}}
\multiput(486.17,333.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(489.17,323){\rule{0.400pt}{1.500pt}}
\multiput(488.17,326.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(491.17,316){\rule{0.400pt}{1.500pt}}
\multiput(490.17,319.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(493.17,309){\rule{0.400pt}{1.500pt}}
\multiput(492.17,312.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(495.17,301){\rule{0.400pt}{1.700pt}}
\multiput(494.17,305.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(497.17,293){\rule{0.400pt}{1.700pt}}
\multiput(496.17,297.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(499.17,284){\rule{0.400pt}{1.900pt}}
\multiput(498.17,289.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(501.17,276){\rule{0.400pt}{1.700pt}}
\multiput(500.17,280.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(503.17,267){\rule{0.400pt}{1.900pt}}
\multiput(502.17,272.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(505.17,257){\rule{0.400pt}{2.100pt}}
\multiput(504.17,262.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(507.17,248){\rule{0.400pt}{1.900pt}}
\multiput(506.17,253.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(509.17,238){\rule{0.400pt}{2.100pt}}
\multiput(508.17,243.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(511.17,228){\rule{0.400pt}{2.100pt}}
\multiput(510.17,233.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(513.17,217){\rule{0.400pt}{2.300pt}}
\multiput(512.17,223.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(515.17,207){\rule{0.400pt}{2.100pt}}
\multiput(514.17,212.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(517.17,196){\rule{0.400pt}{2.300pt}}
\multiput(516.17,202.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(519.17,185){\rule{0.400pt}{2.300pt}}
\multiput(518.17,191.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(521.17,174){\rule{0.400pt}{2.300pt}}
\multiput(520.17,180.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(523.17,163){\rule{0.400pt}{2.300pt}}
\multiput(522.17,169.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(525.17,152){\rule{0.400pt}{2.300pt}}
\multiput(524.17,158.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(527.17,140){\rule{0.400pt}{2.500pt}}
\multiput(526.17,146.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(529.17,129){\rule{0.400pt}{2.300pt}}
\multiput(528.17,135.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(531.17,117){\rule{0.400pt}{2.500pt}}
\multiput(530.17,123.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(533.17,105){\rule{0.400pt}{2.500pt}}
\multiput(532.17,111.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(535.17,94){\rule{0.400pt}{2.300pt}}
\multiput(534.17,100.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(537.17,82){\rule{0.400pt}{2.500pt}}
\multiput(536.17,88.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(457.0,380.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(140,380){\usebox{\plotpoint}}
\multiput(140,380)(20.756,0.000){19}{\usebox{\plotpoint}}
\multiput(514,380)(1.735,-20.683){14}{\usebox{\plotpoint}}
\put(539,82){\usebox{\plotpoint}}
\end{picture}


==> filtro-un5.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(600,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{0}}
\put(519.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,164){\makebox(0,0)[r]{0.25}}
\put(519.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,246){\makebox(0,0)[r]{0.5}}
\put(519.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,328){\makebox(0,0)[r]{0.75}}
\put(519.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,410){\makebox(0,0)[r]{1}}
\put(519.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,41){\makebox(0,0){1}}
\put(267.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,41){\makebox(0,0){2}}
\put(394.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,41){\makebox(0,0){3}}
\put(521.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(539.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140.0,410.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140,82){\usebox{\plotpoint}}
\put(140.17,82){\rule{0.400pt}{65.700pt}}
\multiput(139.17,82.00)(2.000,191.636){2}{\rule{0.400pt}{32.850pt}}
\put(144,408.67){\rule{0.482pt}{0.400pt}}
\multiput(144.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,407.67){\rule{0.482pt}{0.400pt}}
\multiput(146.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(148,406.67){\rule{0.482pt}{0.400pt}}
\multiput(148.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(150,405.67){\rule{0.482pt}{0.400pt}}
\multiput(150.00,406.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(152,404.17){\rule{0.482pt}{0.400pt}}
\multiput(152.00,405.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(154,402.17){\rule{0.482pt}{0.400pt}}
\multiput(154.00,403.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(156,400.67){\rule{0.482pt}{0.400pt}}
\multiput(156.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(158.17,398){\rule{0.400pt}{0.700pt}}
\multiput(157.17,399.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(160,396.17){\rule{0.482pt}{0.400pt}}
\multiput(160.00,397.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(162.17,393){\rule{0.400pt}{0.700pt}}
\multiput(161.17,394.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(164.17,390){\rule{0.400pt}{0.700pt}}
\multiput(163.17,391.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(166.17,387){\rule{0.400pt}{0.700pt}}
\multiput(165.17,388.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(168.17,384){\rule{0.400pt}{0.700pt}}
\multiput(167.17,385.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(170.17,381){\rule{0.400pt}{0.700pt}}
\multiput(169.17,382.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(172.17,377){\rule{0.400pt}{0.900pt}}
\multiput(171.17,379.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(174.17,373){\rule{0.400pt}{0.900pt}}
\multiput(173.17,375.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(176.17,369){\rule{0.400pt}{0.900pt}}
\multiput(175.17,371.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(178.17,365){\rule{0.400pt}{0.900pt}}
\multiput(177.17,367.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(180.17,360){\rule{0.400pt}{1.100pt}}
\multiput(179.17,362.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(182.17,356){\rule{0.400pt}{0.900pt}}
\multiput(181.17,358.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(184.17,351){\rule{0.400pt}{1.100pt}}
\multiput(183.17,353.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(186.17,346){\rule{0.400pt}{1.100pt}}
\multiput(185.17,348.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(188.17,341){\rule{0.400pt}{1.100pt}}
\multiput(187.17,343.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(190.17,336){\rule{0.400pt}{1.100pt}}
\multiput(189.17,338.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(192.17,330){\rule{0.400pt}{1.300pt}}
\multiput(191.17,333.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(194.17,325){\rule{0.400pt}{1.100pt}}
\multiput(193.17,327.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(196.17,319){\rule{0.400pt}{1.300pt}}
\multiput(195.17,322.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(198.17,313){\rule{0.400pt}{1.300pt}}
\multiput(197.17,316.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(200.17,307){\rule{0.400pt}{1.300pt}}
\multiput(199.17,310.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(202.17,301){\rule{0.400pt}{1.300pt}}
\multiput(201.17,304.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(204.17,295){\rule{0.400pt}{1.300pt}}
\multiput(203.17,298.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(206.17,289){\rule{0.400pt}{1.300pt}}
\multiput(205.17,292.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(208.17,283){\rule{0.400pt}{1.300pt}}
\multiput(207.17,286.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(210.17,276){\rule{0.400pt}{1.500pt}}
\multiput(209.17,279.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(212.17,270){\rule{0.400pt}{1.300pt}}
\multiput(211.17,273.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(214.17,263){\rule{0.400pt}{1.500pt}}
\multiput(213.17,266.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(216.17,257){\rule{0.400pt}{1.300pt}}
\multiput(215.17,260.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(218.17,250){\rule{0.400pt}{1.500pt}}
\multiput(217.17,253.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(220.17,244){\rule{0.400pt}{1.300pt}}
\multiput(219.17,247.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(222.17,237){\rule{0.400pt}{1.500pt}}
\multiput(221.17,240.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(224.17,230){\rule{0.400pt}{1.500pt}}
\multiput(223.17,233.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(226.17,223){\rule{0.400pt}{1.500pt}}
\multiput(225.17,226.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(228.17,217){\rule{0.400pt}{1.300pt}}
\multiput(227.17,220.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(230.17,210){\rule{0.400pt}{1.500pt}}
\multiput(229.17,213.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(232.17,203){\rule{0.400pt}{1.500pt}}
\multiput(231.17,206.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(234.17,196){\rule{0.400pt}{1.500pt}}
\multiput(233.17,199.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(236.17,190){\rule{0.400pt}{1.300pt}}
\multiput(235.17,193.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(238.17,183){\rule{0.400pt}{1.500pt}}
\multiput(237.17,186.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(240.17,176){\rule{0.400pt}{1.500pt}}
\multiput(239.17,179.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(242.17,170){\rule{0.400pt}{1.300pt}}
\multiput(241.17,173.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(244.17,163){\rule{0.400pt}{1.500pt}}
\multiput(243.17,166.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(246.17,157){\rule{0.400pt}{1.300pt}}
\multiput(245.17,160.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(248.17,150){\rule{0.400pt}{1.500pt}}
\multiput(247.17,153.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(250.17,144){\rule{0.400pt}{1.300pt}}
\multiput(249.17,147.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(252.17,138){\rule{0.400pt}{1.300pt}}
\multiput(251.17,141.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(254.17,131){\rule{0.400pt}{1.500pt}}
\multiput(253.17,134.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(256.17,125){\rule{0.400pt}{1.300pt}}
\multiput(255.17,128.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(258.17,119){\rule{0.400pt}{1.300pt}}
\multiput(257.17,122.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(260.17,113){\rule{0.400pt}{1.300pt}}
\multiput(259.17,116.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(262.17,107){\rule{0.400pt}{1.300pt}}
\multiput(261.17,110.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(264.17,102){\rule{0.400pt}{1.100pt}}
\multiput(263.17,104.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(266.17,96){\rule{0.400pt}{1.300pt}}
\multiput(265.17,99.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(268.17,91){\rule{0.400pt}{1.100pt}}
\multiput(267.17,93.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(270.17,85){\rule{0.400pt}{1.300pt}}
\multiput(269.17,88.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(272,83.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,84.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274.17,84){\rule{0.400pt}{1.100pt}}
\multiput(273.17,84.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(276.17,89){\rule{0.400pt}{1.100pt}}
\multiput(275.17,89.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(278.17,94){\rule{0.400pt}{0.900pt}}
\multiput(277.17,94.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(280.17,98){\rule{0.400pt}{1.100pt}}
\multiput(279.17,98.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(282.17,103){\rule{0.400pt}{0.900pt}}
\multiput(281.17,103.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(284.17,107){\rule{0.400pt}{1.100pt}}
\multiput(283.17,107.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(286.17,112){\rule{0.400pt}{0.900pt}}
\multiput(285.17,112.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(288.17,116){\rule{0.400pt}{0.900pt}}
\multiput(287.17,116.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(290.17,120){\rule{0.400pt}{0.700pt}}
\multiput(289.17,120.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(292.17,123){\rule{0.400pt}{0.900pt}}
\multiput(291.17,123.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(294.17,127){\rule{0.400pt}{0.700pt}}
\multiput(293.17,127.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(296.17,130){\rule{0.400pt}{0.900pt}}
\multiput(295.17,130.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(298.17,134){\rule{0.400pt}{0.700pt}}
\multiput(297.17,134.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(300.17,137){\rule{0.400pt}{0.700pt}}
\multiput(299.17,137.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(302,140.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,139.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.17,142){\rule{0.400pt}{0.700pt}}
\multiput(303.17,142.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(306,145.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,144.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,147.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,146.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,149.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,148.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,151.17){\rule{0.482pt}{0.400pt}}
\multiput(312.00,150.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,152.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,154.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,153.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,155.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,156.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,157.67){\rule{0.723pt}{0.400pt}}
\multiput(321.00,157.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(324,158.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,158.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(142.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337,158.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,159.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326.0,160.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(342,157.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,156.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345,155.67){\rule{0.723pt}{0.400pt}}
\multiput(345.00,156.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(347.67,154){\rule{0.400pt}{0.482pt}}
\multiput(347.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349,152.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,151.17){\rule{0.482pt}{0.400pt}}
\multiput(351.00,152.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,149.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,148.17){\rule{0.482pt}{0.400pt}}
\multiput(355.00,149.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,146.17){\rule{0.482pt}{0.400pt}}
\multiput(357.00,147.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,144.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,145.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,142.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,143.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,140.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,141.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(365.17,137){\rule{0.400pt}{0.700pt}}
\multiput(364.17,138.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(367,135.17){\rule{0.482pt}{0.400pt}}
\multiput(367.00,136.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.17,132){\rule{0.400pt}{0.700pt}}
\multiput(368.17,133.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(371,130.17){\rule{0.482pt}{0.400pt}}
\multiput(371.00,131.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.17,127){\rule{0.400pt}{0.700pt}}
\multiput(372.17,128.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(375,125.17){\rule{0.482pt}{0.400pt}}
\multiput(375.00,126.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.17,122){\rule{0.400pt}{0.700pt}}
\multiput(376.17,123.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(379.17,119){\rule{0.400pt}{0.700pt}}
\multiput(378.17,120.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(381.17,116){\rule{0.400pt}{0.700pt}}
\multiput(380.17,117.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(383.17,113){\rule{0.400pt}{0.700pt}}
\multiput(382.17,114.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(385.17,110){\rule{0.400pt}{0.700pt}}
\multiput(384.17,111.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(387.17,107){\rule{0.400pt}{0.700pt}}
\multiput(386.17,108.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(389.17,104){\rule{0.400pt}{0.700pt}}
\multiput(388.17,105.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391.17,101){\rule{0.400pt}{0.700pt}}
\multiput(390.17,102.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(393.17,98){\rule{0.400pt}{0.700pt}}
\multiput(392.17,99.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(395.17,95){\rule{0.400pt}{0.700pt}}
\multiput(394.17,96.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(397.17,92){\rule{0.400pt}{0.700pt}}
\multiput(396.17,93.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(399.17,89){\rule{0.400pt}{0.700pt}}
\multiput(398.17,90.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(401.17,86){\rule{0.400pt}{0.700pt}}
\multiput(400.17,87.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(403.17,83){\rule{0.400pt}{0.700pt}}
\multiput(402.17,84.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(405,82.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,82.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.17,84){\rule{0.400pt}{0.700pt}}
\multiput(406.17,84.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(409.17,87){\rule{0.400pt}{0.700pt}}
\multiput(408.17,87.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(411.17,90){\rule{0.400pt}{0.700pt}}
\multiput(410.17,90.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(413,93.17){\rule{0.482pt}{0.400pt}}
\multiput(413.00,92.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.17,95){\rule{0.400pt}{0.700pt}}
\multiput(414.17,95.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(417.17,98){\rule{0.400pt}{0.700pt}}
\multiput(416.17,98.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(419.17,101){\rule{0.400pt}{0.700pt}}
\multiput(418.17,101.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(421,104.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,103.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(423.17,106){\rule{0.400pt}{0.700pt}}
\multiput(422.17,106.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(425,109.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,108.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,111.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,110.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.17,113){\rule{0.400pt}{0.700pt}}
\multiput(428.17,113.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(431,116.17){\rule{0.482pt}{0.400pt}}
\multiput(431.00,115.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,118.17){\rule{0.482pt}{0.400pt}}
\multiput(433.00,117.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,120.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,119.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,122.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,121.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,124.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,123.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,125.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,127.17){\rule{0.482pt}{0.400pt}}
\multiput(443.00,126.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,128.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,130.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,129.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,131.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,131.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,132.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,133.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,133.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,134.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,135.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(340.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461,136.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,136.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467,137.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,137.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(473,137.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,139.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(479,136.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,135.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,134.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(487,133.17){\rule{0.482pt}{0.400pt}}
\multiput(487.00,134.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,131.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,130.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,129.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,128.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,129.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,126.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,125.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,126.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,123.17){\rule{0.482pt}{0.400pt}}
\multiput(501.00,124.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,121.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,120.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,121.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,118.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,119.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,116.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,117.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,114.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,115.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(513.17,111){\rule{0.400pt}{0.700pt}}
\multiput(512.17,112.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(515,109.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,110.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,107.17){\rule{0.482pt}{0.400pt}}
\multiput(517.00,108.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,105.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,106.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.17,102){\rule{0.400pt}{0.700pt}}
\multiput(520.17,103.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(523,100.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,101.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.17,97){\rule{0.400pt}{0.700pt}}
\multiput(524.17,98.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(527,95.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,96.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.17,92){\rule{0.400pt}{0.700pt}}
\multiput(528.17,93.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(531,90.17){\rule{0.482pt}{0.400pt}}
\multiput(531.00,91.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.17,87){\rule{0.400pt}{0.700pt}}
\multiput(532.17,88.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(535,85.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,86.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}


==> filtro-un7.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(600,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{0}}
\put(519.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,164){\makebox(0,0)[r]{0.25}}
\put(519.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,246){\makebox(0,0)[r]{0.5}}
\put(519.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,328){\makebox(0,0)[r]{0.75}}
\put(519.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,410){\makebox(0,0)[r]{1}}
\put(519.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,41){\makebox(0,0){1}}
\put(267.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,41){\makebox(0,0){2}}
\put(394.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,41){\makebox(0,0){3}}
\put(521.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(539.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140.0,410.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(140,82){\usebox{\plotpoint}}
\put(140.17,82){\rule{0.400pt}{65.700pt}}
\multiput(139.17,82.00)(2.000,191.636){2}{\rule{0.400pt}{32.850pt}}
\put(142,408.67){\rule{0.482pt}{0.400pt}}
\multiput(142.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(144,407.67){\rule{0.482pt}{0.400pt}}
\multiput(144.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,406.67){\rule{0.482pt}{0.400pt}}
\multiput(146.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(148,405.17){\rule{0.482pt}{0.400pt}}
\multiput(148.00,406.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(150.17,402){\rule{0.400pt}{0.700pt}}
\multiput(149.17,403.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(152,400.17){\rule{0.482pt}{0.400pt}}
\multiput(152.00,401.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(154.17,397){\rule{0.400pt}{0.700pt}}
\multiput(153.17,398.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(156.17,393){\rule{0.400pt}{0.900pt}}
\multiput(155.17,395.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(158.17,389){\rule{0.400pt}{0.900pt}}
\multiput(157.17,391.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(160.17,385){\rule{0.400pt}{0.900pt}}
\multiput(159.17,387.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(162.17,380){\rule{0.400pt}{1.100pt}}
\multiput(161.17,382.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(164.17,375){\rule{0.400pt}{1.100pt}}
\multiput(163.17,377.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(166.17,370){\rule{0.400pt}{1.100pt}}
\multiput(165.17,372.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(168.17,364){\rule{0.400pt}{1.300pt}}
\multiput(167.17,367.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(170.17,358){\rule{0.400pt}{1.300pt}}
\multiput(169.17,361.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(172.17,352){\rule{0.400pt}{1.300pt}}
\multiput(171.17,355.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(174.17,345){\rule{0.400pt}{1.500pt}}
\multiput(173.17,348.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(176.17,338){\rule{0.400pt}{1.500pt}}
\multiput(175.17,341.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(178.17,331){\rule{0.400pt}{1.500pt}}
\multiput(177.17,334.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(180.17,324){\rule{0.400pt}{1.500pt}}
\multiput(179.17,327.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(182.17,316){\rule{0.400pt}{1.700pt}}
\multiput(181.17,320.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(184.17,308){\rule{0.400pt}{1.700pt}}
\multiput(183.17,312.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(186.17,300){\rule{0.400pt}{1.700pt}}
\multiput(185.17,304.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(188.17,292){\rule{0.400pt}{1.700pt}}
\multiput(187.17,296.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(190.17,284){\rule{0.400pt}{1.700pt}}
\multiput(189.17,288.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(192.17,275){\rule{0.400pt}{1.900pt}}
\multiput(191.17,280.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(194.17,267){\rule{0.400pt}{1.700pt}}
\multiput(193.17,271.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(196.17,258){\rule{0.400pt}{1.900pt}}
\multiput(195.17,263.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(198.17,249){\rule{0.400pt}{1.900pt}}
\multiput(197.17,254.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(200.17,240){\rule{0.400pt}{1.900pt}}
\multiput(199.17,245.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(202.17,231){\rule{0.400pt}{1.900pt}}
\multiput(201.17,236.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(204.17,222){\rule{0.400pt}{1.900pt}}
\multiput(203.17,227.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(206.17,213){\rule{0.400pt}{1.900pt}}
\multiput(205.17,218.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(208.17,204){\rule{0.400pt}{1.900pt}}
\multiput(207.17,209.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(210.17,195){\rule{0.400pt}{1.900pt}}
\multiput(209.17,200.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(212.17,186){\rule{0.400pt}{1.900pt}}
\multiput(211.17,191.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(214.17,177){\rule{0.400pt}{1.900pt}}
\multiput(213.17,182.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(216.17,169){\rule{0.400pt}{1.700pt}}
\multiput(215.17,173.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(218.17,160){\rule{0.400pt}{1.900pt}}
\multiput(217.17,165.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(220.17,151){\rule{0.400pt}{1.900pt}}
\multiput(219.17,156.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(222.17,143){\rule{0.400pt}{1.700pt}}
\multiput(221.17,147.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(224.17,135){\rule{0.400pt}{1.700pt}}
\multiput(223.17,139.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(226.17,127){\rule{0.400pt}{1.700pt}}
\multiput(225.17,131.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(228.17,119){\rule{0.400pt}{1.700pt}}
\multiput(227.17,123.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(230.17,111){\rule{0.400pt}{1.700pt}}
\multiput(229.17,115.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(232.17,103){\rule{0.400pt}{1.700pt}}
\multiput(231.17,107.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(234.17,96){\rule{0.400pt}{1.500pt}}
\multiput(233.17,99.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(236.17,89){\rule{0.400pt}{1.500pt}}
\multiput(235.17,92.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(238.17,82){\rule{0.400pt}{1.500pt}}
\multiput(237.17,85.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(240.17,82){\rule{0.400pt}{1.500pt}}
\multiput(239.17,82.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(242.17,89){\rule{0.400pt}{1.300pt}}
\multiput(241.17,89.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(244.17,95){\rule{0.400pt}{1.300pt}}
\multiput(243.17,95.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(246.17,101){\rule{0.400pt}{1.300pt}}
\multiput(245.17,101.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(248.17,107){\rule{0.400pt}{1.100pt}}
\multiput(247.17,107.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(250.17,112){\rule{0.400pt}{1.100pt}}
\multiput(249.17,112.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(252.17,117){\rule{0.400pt}{1.100pt}}
\multiput(251.17,117.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(254.17,122){\rule{0.400pt}{1.100pt}}
\multiput(253.17,122.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(256.17,127){\rule{0.400pt}{0.900pt}}
\multiput(255.17,127.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(258.17,131){\rule{0.400pt}{0.900pt}}
\multiput(257.17,131.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(260.17,135){\rule{0.400pt}{0.900pt}}
\multiput(259.17,135.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(262.17,139){\rule{0.400pt}{0.700pt}}
\multiput(261.17,139.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(264.17,142){\rule{0.400pt}{0.700pt}}
\multiput(263.17,142.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(266.17,145){\rule{0.400pt}{0.700pt}}
\multiput(265.17,145.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(268,148.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,147.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,150.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,152.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,151.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,153.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,153.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,154.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,154.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,155.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(288,155.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,154.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,153.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,152.17){\rule{0.482pt}{0.400pt}}
\multiput(294.00,153.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(296,150.17){\rule{0.482pt}{0.400pt}}
\multiput(296.00,151.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,148.17){\rule{0.482pt}{0.400pt}}
\multiput(298.00,149.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,146.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,147.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,144.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,145.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.17,141){\rule{0.400pt}{0.700pt}}
\multiput(303.17,142.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(306.17,138){\rule{0.400pt}{0.700pt}}
\multiput(305.17,139.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(308,136.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,137.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.17,133){\rule{0.400pt}{0.700pt}}
\multiput(309.17,134.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(312.17,129){\rule{0.400pt}{0.900pt}}
\multiput(311.17,131.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(314.17,126){\rule{0.400pt}{0.700pt}}
\multiput(313.17,127.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(316.17,123){\rule{0.400pt}{0.700pt}}
\multiput(315.17,124.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(318.17,119){\rule{0.400pt}{0.900pt}}
\multiput(317.17,121.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(319.67,116){\rule{0.400pt}{0.723pt}}
\multiput(319.17,117.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(321.61,113.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(320.17,114.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(324.17,108){\rule{0.400pt}{0.900pt}}
\multiput(323.17,110.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(326.17,104){\rule{0.400pt}{0.900pt}}
\multiput(325.17,106.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(327.67,101){\rule{0.400pt}{0.723pt}}
\multiput(327.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(329.61,98.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(328.17,99.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(332.17,93){\rule{0.400pt}{0.900pt}}
\multiput(331.17,95.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(333.67,89){\rule{0.400pt}{0.964pt}}
\multiput(333.17,91.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(335.17,86){\rule{0.400pt}{0.700pt}}
\multiput(334.17,87.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(337.61,83.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(336.17,84.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(340.17,82){\rule{0.400pt}{0.900pt}}
\multiput(339.17,82.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(341.67,86){\rule{0.400pt}{0.723pt}}
\multiput(341.17,86.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(343.17,89){\rule{0.400pt}{0.900pt}}
\multiput(342.17,89.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(345.00,93.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(345.00,92.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(347.67,96){\rule{0.400pt}{0.723pt}}
\multiput(347.17,96.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(349.17,99){\rule{0.400pt}{0.700pt}}
\multiput(348.17,99.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(351.17,102){\rule{0.400pt}{0.700pt}}
\multiput(350.17,102.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(353.17,105){\rule{0.400pt}{0.700pt}}
\multiput(352.17,105.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(355.17,108){\rule{0.400pt}{0.700pt}}
\multiput(354.17,108.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(357.17,111){\rule{0.400pt}{0.700pt}}
\multiput(356.17,111.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(359,114.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,113.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,116.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,115.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.17,118){\rule{0.400pt}{0.700pt}}
\multiput(362.17,118.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(365,120.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,120.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,122.17){\rule{0.482pt}{0.400pt}}
\multiput(367.00,121.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(369,124.17){\rule{0.482pt}{0.400pt}}
\multiput(369.00,123.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,125.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,126.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,127.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,128.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,129.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.0,157.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(391,129.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(395,128.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,127.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,126.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,125.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,126.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,123.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,122.17){\rule{0.482pt}{0.400pt}}
\multiput(405.00,123.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,120.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,121.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,118.17){\rule{0.482pt}{0.400pt}}
\multiput(409.00,119.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,116.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,117.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,114.17){\rule{0.482pt}{0.400pt}}
\multiput(413.00,115.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.17,111){\rule{0.400pt}{0.700pt}}
\multiput(414.17,112.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(417,109.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,110.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,107.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,108.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.17,104){\rule{0.400pt}{0.700pt}}
\multiput(420.17,105.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(423.17,101){\rule{0.400pt}{0.700pt}}
\multiput(422.17,102.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(425,99.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,100.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.17,96){\rule{0.400pt}{0.700pt}}
\multiput(426.17,97.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(429.17,93){\rule{0.400pt}{0.700pt}}
\multiput(428.17,94.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(431.17,90){\rule{0.400pt}{0.700pt}}
\multiput(430.17,91.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(433,88.17){\rule{0.482pt}{0.400pt}}
\multiput(433.00,89.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(435.17,85){\rule{0.400pt}{0.700pt}}
\multiput(434.17,86.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(437.17,82){\rule{0.400pt}{0.700pt}}
\multiput(436.17,83.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(439.17,82){\rule{0.400pt}{0.700pt}}
\multiput(438.17,82.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(441.17,85){\rule{0.400pt}{0.700pt}}
\multiput(440.17,85.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(443,88.17){\rule{0.482pt}{0.400pt}}
\multiput(443.00,87.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(445.17,90){\rule{0.400pt}{0.700pt}}
\multiput(444.17,90.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(447.17,93){\rule{0.400pt}{0.700pt}}
\multiput(446.17,93.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(449,96.17){\rule{0.482pt}{0.400pt}}
\multiput(449.00,95.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.17,98){\rule{0.400pt}{0.700pt}}
\multiput(450.17,98.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(453,101.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,100.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,103.17){\rule{0.482pt}{0.400pt}}
\multiput(455.00,102.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,105.17){\rule{0.482pt}{0.400pt}}
\multiput(457.00,104.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,107.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,106.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,109.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,108.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,111.17){\rule{0.482pt}{0.400pt}}
\multiput(463.00,110.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,113.17){\rule{0.482pt}{0.400pt}}
\multiput(465.00,112.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,114.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,116.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,115.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,117.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,118.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,119.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,120.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,120.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,121.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,121.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483,122.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,122.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.0,124.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(495,121.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,120.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,119.17){\rule{0.482pt}{0.400pt}}
\multiput(501.00,120.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,117.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,116.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,115.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,116.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,113.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,112.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,113.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,110.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,111.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,108.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,109.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,106.17){\rule{0.482pt}{0.400pt}}
\multiput(517.00,107.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,104.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,105.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,102.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,103.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523.17,99){\rule{0.400pt}{0.700pt}}
\multiput(522.17,100.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(525,97.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,98.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,95.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,96.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.17,92){\rule{0.400pt}{0.700pt}}
\multiput(528.17,93.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(531,90.17){\rule{0.482pt}{0.400pt}}
\multiput(531.00,91.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.17,87){\rule{0.400pt}{0.700pt}}
\multiput(532.17,88.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(535,85.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,86.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.0,121.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}

